Improved Elastic Weight Consolidation as an Optimization Constraint for Continual Learning

Regularization-based continual learning reduces catastrophic forgetting by penalizing changes to parameters that mattered for earlier tasks. Elastic Weight Consolidation (EWC), a standard instance, weights its quadratic penalty by the empirical Fisher, usually justified as approximating loss curvature. We instead derive the penalty from what training on a new task should preserve. In this formulation, Continual Learning as an Optimization Constraint (CLOC), new training must keep chosen functionals of learned behavior unchanged, and the local approximation of this constraint is the stored penalty. We show that EWC's empirical Fisher is exactly the first-order form of this constraint when the preserved functional is each old sample's loss. The derivation exposes a flaw: EWC weights each sample by the scale of its loss gradient, so samples the model fits well barely contribute, although later training can still forget them. Improved EWC (IEWC) instead penalizes how far each old output moves off its loss level set, rather than how much its loss changes, which removes this weighting for any differentiable loss and output geometry. Across classification, segmentation, language, forecasting, and diffusion, IEWC variants match or improve on EWC and outperform EWC-DR, a classification-specific correction. In a held-out evaluation with validation-selected hyperparameters, removing this weighting alone raises ImageNet-R accuracy over EWC by 2.00 percentage points (95% CI 0.93-3.07). More broadly, CLOC turns the design of continual-learning penalties into a choice of what to preserve, from which a principled penalty follows by derivation.

==> figures/tikz/contamination_diagonal_spectra.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{axis}[iewc axis,width=.6\linewidth,height=.24\linewidth,ymode=log,xlabel={Sorted diagonal-entry rank},ylabel={Mean top diagonal entry},legend columns=3,legend style={at={(.5,1.03)},anchor=south}]
\addplot[color=IEWCDark,solid,mark=none] coordinates {(1,48.709193) (2,26.543541) (3,25.466532) (4,24.582759) (5,24.127745) (6,23.872985) (7,23.326596) (8,22.89244) (9,22.872775) (10,22.618567) (11,20.495814) (12,20.368286) (13,20.302261) (14,19.608201) (15,19.313565) (16,19.284232) (17,19.187598) (18,18.995126) (19,18.737358) (20,18.620503) (21,18.525056) (22,17.766449) (23,17.697346) (24,17.642633) (25,17.512349) (26,17.455179) (27,17.056565) (28,16.990051) (29,16.965097) (30,16.653634) (31,16.318103) (32,16.095464) (33,15.789386) (34,15.146555) (35,15.064825) (36,13.773431) (37,13.542967) (38,13.368905) (39,13.183618) (40,13.155313) (41,12.929661) (42,12.711078) (43,12.396158) (44,12.333647) (45,12.113548) (46,12.099823) (47,11.948887) (48,11.556018) (49,10.739015) (50,10.389629) (51,10.350782) (52,10.174873) (53,10.094037) (54,10.04251) (55,10.008726) (56,9.9118897) (57,9.7962113) (58,9.6611886) (59,9.5933369) (60,9.5258687) (61,9.4832684) (62,9.4826156) (63,9.3341706) (64,9.1373995) (65,9.0855788) (66,9.0556717) (67,9.0128665) (68,8.9226857) (69,8.8857421) (70,8.800213) (71,8.7831549) (72,8.7430835) (73,8.7358941) (74,8.6104137) (75,8.6028867) (76,8.5214002) (77,8.4883594) (78,8.4083814) (79,8.3182014) (80,8.2372894) (81,8.1825976) (82,8.0952404) (83,7.9875931) (84,7.841203) (85,7.7971389) (86,7.7599422) (87,7.6076167) (88,7.5968104) (89,7.5902737) (90,7.5011783) (91,7.4589705) (92,7.4311677) (93,7.3232495) (94,7.2226701) (95,6.9607576) (96,6.7262138) (97,6.6162221) (98,6.5993955) (99,6.4691985) (100,6.4269208) (101,6.3870939) (102,6.3730858) (103,6.2227143) (104,6.1886842) (105,6.1233514) (106,6.0283803) (107,6.014474) (108,5.9527465) (109,5.9388962) (110,5.908954) (111,5.9080305) (112,5.8983473) (113,5.8795148) (114,5.8778897) (115,5.8659009) (116,5.841356) (117,5.828411) (118,5.7931452) (119,5.7843464) (120,5.7625492) (121,5.7314491) (122,5.7207991) (123,5.6960679) (124,5.6397936) (125,5.6375776) (126,5.6214703) (127,5.6173627) (128,5.6041106) (129,5.5845394) (130,5.5792545) (131,5.5786449) (132,5.5589041) (133,5.557573) (134,5.5216007) (135,5.4974513) (136,5.4943309) (137,5.4721131) (138,5.4704622) (139,5.4434531) (140,5.4414266) (141,5.4339831) (142,5.4095159) (143,5.3938127) (144,5.3829074) (145,5.3620276) (146,5.3277343) (147,5.3105302) (148,5.2846534) (149,5.2683504) (150,5.2658881) (151,5.2280364) (152,5.2197633) (153,5.1552987) (154,5.1413472) (155,5.1267886) (156,5.1215571) (157,5.118526) (158,5.1065202) (159,5.0551982) (160,4.993861) (161,4.9929212) (162,4.9880814) (163,4.9835904) (164,4.9343782) (165,4.9237875) (166,4.9120618) (167,4.8892125) (168,4.863188) (169,4.8553697) (170,4.8356301) (171,4.8127399) (172,4.7951476) (173,4.7760927) (174,4.7243178) (175,4.654624) (176,4.5966299) (177,4.5733845) (178,4.5703953) (179,4.557893) (180,4.55317) (181,4.5111525) (182,4.4613926) (183,4.4537171) (184,4.4241986) (185,4.36329) (186,4.3579021) (187,4.342278) (188,4.3308458) (189,4.2710086) (190,4.2560748) (191,4.2122377) (192,4.1972951) (193,4.1966003) (194,4.1919681) (195,4.1778833) (196,4.1624057) (197,4.1283372) (198,4.1184296) (199,4.0922386) (200,4.0797511) (201,4.0759554) (202,4.0323222) (203,4.0114408) (204,4.010838) (205,4.0021764) (206,3.9982935) (207,3.9959983) (208,3.9734459) (209,3.9682717) (210,3.9334368) (211,3.9279866) (212,3.9241631) (213,3.8982617) (214,3.8961521) (215,3.8909274) (216,3.8668761) (217,3.8410199) (218,3.8000749) (219,3.7988799) (220,3.7857292) (221,3.7625109) (222,3.7613189) (223,3.760975) (224,3.7315909) (225,3.7245154) (226,3.717548) (227,3.7144932) (228,3.6851133) (229,3.6819554) (230,3.6739599) (231,3.6728197) (232,3.6660608) (233,3.6656348) (234,3.6603848) (235,3.6316154) (236,3.6154992) (237,3.6146473) (238,3.5909565) (239,3.5555461) (240,3.5467543) (241,3.5463667) (242,3.5306888) (243,3.5252278) (244,3.5189019) (245,3.5158715) (246,3.513972) (247,3.5000419) (248,3.4859808) (249,3.475235) (250,3.4611702) (251,3.4537998) (252,3.4464825) (253,3.4336079) (254,3.42957) (255,3.4238284) (256,3.3907077) (257,3.3800135) (258,3.3575386) (259,3.357102) (260,3.3549708) (261,3.3158289) (262,3.2936173) (263,3.292474) (264,3.2563532) (265,3.2414973) (266,3.2397982) (267,3.2137413) (268,3.1768749) (269,3.1693062) (270,3.1598799) (271,3.1204417) (272,3.1151565) (273,3.0986231) (274,3.0030602) (275,2.9982631) (276,2.9941036) (277,2.9832043) (278,2.9642358) (279,2.9325357) (280,2.9267781) (281,2.8988409) (282,2.8962936) (283,2.885921) (284,2.8757206) (285,2.8444422) (286,2.8343199) (287,2.8199276) (288,2.8076582) (289,2.8047039) (290,2.7696226) (291,2.7514451) (292,2.7487972) (293,2.7194784) (294,2.716226) (295,2.7132599) (296,2.7055675) (297,2.7050145) (298,2.7031501) (299,2.7004856) (300,2.6971695) (301,2.6859859) (302,2.6838222) (303,2.6695756) (304,2.6661029) (305,2.6551554) (306,2.6465902) (307,2.643115) (308,2.6319305) (309,2.623409) (310,2.6226257) (311,2.5966569) (312,2.5664861) (313,2.5516804) (314,2.5477974) (315,2.5275811) (316,2.5264258) (317,2.5255473) (318,2.5198661) (319,2.5157129) (320,2.5113986) (321,2.5053814) (322,2.5026627) (323,2.502075) (324,2.4922348) (325,2.474992) (326,2.45803) (327,2.4499639) (328,2.4421896) (329,2.4071285) (330,2.4025745) (331,2.4018011) (332,2.4003033) (333,2.3939826) (334,2.387214) (335,2.3698208) (336,2.3641093) (337,2.3550456) (338,2.3494472) (339,2.3474405) (340,2.3393449) (341,2.3369527) (342,2.3319202) (343,2.3306967) (344,2.3279993) (345,2.3186249) (346,2.2860043) (347,2.2762217) (348,2.2659061) (349,2.255662) (350,2.2448342) (351,2.2390935) (352,2.2367299) (353,2.2357413) (354,2.2260013) (355,2.2185808) (356,2.2178556) (357,2.2114367) (358,2.2099505) (359,2.2065439) (360,2.203744) (361,2.1935665) (362,2.1897929) (363,2.1878362) (364,2.1859895) (365,2.180725) (366,2.1732224) (367,2.1682257) (368,2.1650206) (369,2.1641397) (370,2.1630594) (371,2.1596596) (372,2.1573351) (373,2.1522878) (374,2.1494492) (375,2.1464325) (376,2.1344313) (377,2.1335239) (378,2.1247998) (379,2.1224605) (380,2.1177199) (381,2.1116045) (382,2.1113116) (383,2.1076901) (384,2.1066383) (385,2.1020009) (386,2.0852153) (387,2.084583) (388,2.0834174) (389,2.0824141) (390,2.0805369) (391,2.0790003) (392,2.066467) (393,2.0594733) (394,2.0581578) (395,2.0540795) (396,2.053452) (397,2.0458335) (398,2.0457271) (399,2.04459) (400,2.0432249) (401,2.0285205) (402,2.0270132) (403,2.0241976) (404,2.020539) (405,2.0162018) (406,2.0140817) (407,2.0103233) (408,2.0075836) (409,1.9994888) (410,1.9991903) (411,1.9983562) (412,1.9933401) (413,1.9886759) (414,1.9860067) (415,1.9840324) (416,1.9792271) (417,1.978282) (418,1.9760131) (419,1.9722613) (420,1.9713982) (421,1.9713383) (422,1.9677392) (423,1.9466322) (424,1.9456335) (425,1.9442738) (426,1.941922) (427,1.9416288) (428,1.9403563) (429,1.9271387) (430,1.9239644) (431,1.9198554) (432,1.9126442) (433,1.908426) (434,1.902368) (435,1.8989635) (436,1.8926457) (437,1.8871872) (438,1.8869864) (439,1.8810917) (440,1.8800312) (441,1.8764688) (442,1.8731104) (443,1.8722001) (444,1.8701117) (445,1.8660208) (446,1.8637631) (447,1.8568846) (448,1.8520623) (449,1.8457922) (450,1.8344795) (451,1.8325024) (452,1.8321627) (453,1.8252976) (454,1.8240088) (455,1.8232951) (456,1.8231328) (457,1.8185978) (458,1.8147537) (459,1.8117944) (460,1.8087967) (461,1.8070539) (462,1.8033886) (463,1.8026723) (464,1.8019558) (465,1.7829279) (466,1.7761946) (467,1.7684247) (468,1.7675409) (469,1.7594673) (470,1.7487154) (471,1.7484665) (472,1.738606) (473,1.7339451) (474,1.7326186) (475,1.7296594) (476,1.7257291) (477,1.7251789) (478,1.7248792) (479,1.7230421) (480,1.7223257) (481,1.7142683) (482,1.7135402) (483,1.7080743) (484,1.7074104) (485,1.699186) (486,1.6926095) (487,1.6920628) (488,1.6863898) (489,1.6846645) (490,1.6816257) (491,1.6815049) (492,1.6781893) (493,1.6757102) (494,1.675224) (495,1.674789) (496,1.6730055) (497,1.6722654) (498,1.6721589) (499,1.667837) (500,1.6664298) (501,1.6644608) (502,1.6641212) (503,1.6538773) (504,1.6517189) (505,1.6514047) (506,1.6511057) (507,1.6341116) (508,1.633895) (509,1.6310046) (510,1.6289541) (511,1.6257788) (512,1.6255378)};
\addlegendentry{EWC (OPG), $p=0$}
\addplot[color=IEWCDark,dashed,mark=none] coordinates {(1,0.89674621) (2,0.60111036) (3,0.46441242) (4,0.4456585) (5,0.43579217) (6,0.42140478) (7,0.4059932) (8,0.39848969) (9,0.3941101) (10,0.39134499) (11,0.38585692) (12,0.37934845) (13,0.37518074) (14,0.37202868) (15,0.36393264) (16,0.35752484) (17,0.35394208) (18,0.35104479) (19,0.34854275) (20,0.34468899) (21,0.3405735) (22,0.33947241) (23,0.33604388) (24,0.3306373) (25,0.32563346) (26,0.3217999) (27,0.31800056) (28,0.31448224) (29,0.30882801) (30,0.30350267) (31,0.29972131) (32,0.2949306) (33,0.29194105) (34,0.29077475) (35,0.28861694) (36,0.28597906) (37,0.28285088) (38,0.28054477) (39,0.27843096) (40,0.27660094) (41,0.27555307) (42,0.27288179) (43,0.27067223) (44,0.26883713) (45,0.26681744) (46,0.2658011) (47,0.2632001) (48,0.26272182) (49,0.26077185) (50,0.25958339) (51,0.25503739) (52,0.25348902) (53,0.25117422) (54,0.24946815) (55,0.24858422) (56,0.24707914) (57,0.24603163) (58,0.24484002) (59,0.24354378) (60,0.24294002) (61,0.24070403) (62,0.23915511) (63,0.23725843) (64,0.23602689) (65,0.23514231) (66,0.2343801) (67,0.23298326) (68,0.22983677) (69,0.22865121) (70,0.22725567) (71,0.22615287) (72,0.22442458) (73,0.22284239) (74,0.22195034) (75,0.21936589) (76,0.21808985) (77,0.21670319) (78,0.21547987) (79,0.21402034) (80,0.21261642) (81,0.21141683) (82,0.21051562) (83,0.20984395) (84,0.20821008) (85,0.20740535) (86,0.20647617) (87,0.20579324) (88,0.20480236) (89,0.20423397) (90,0.20324848) (91,0.20190827) (92,0.20088781) (93,0.19978961) (94,0.19868827) (95,0.19796306) (96,0.19716244) (97,0.19627702) (98,0.1949946) (99,0.19350368) (100,0.19192221) (101,0.19113426) (102,0.19021974) (103,0.18931015) (104,0.18867866) (105,0.18808742) (106,0.18745608) (107,0.1869583) (108,0.18589704) (109,0.18486793) (110,0.18438989) (111,0.18379062) (112,0.18320954) (113,0.18263854) (114,0.1815852) (115,0.18084075) (116,0.18007038) (117,0.17910012) (118,0.17862484) (119,0.1776779) (120,0.17681667) (121,0.17594969) (122,0.17544687) (123,0.17499807) (124,0.17411993) (125,0.17337579) (126,0.1730668) (127,0.17245143) (128,0.17172561) (129,0.17096879) (130,0.17021017) (131,0.16982778) (132,0.16930298) (133,0.16874917) (134,0.16853064) (135,0.16760627) (136,0.16725755) (137,0.16652096) (138,0.16624418) (139,0.16588363) (140,0.16541469) (141,0.16495041) (142,0.16463156) (143,0.16417021) (144,0.16374175) (145,0.16341442) (146,0.16284015) (147,0.16222377) (148,0.16159922) (149,0.16112892) (150,0.16073477) (151,0.16027387) (152,0.16005473) (153,0.15960595) (154,0.15893033) (155,0.15871126) (156,0.1581364) (157,0.15748471) (158,0.1572581) (159,0.15683945) (160,0.15643025) (161,0.15606542) (162,0.15549029) (163,0.15510959) (164,0.1547858) (165,0.15390278) (166,0.15357405) (167,0.15305717) (168,0.15236629) (169,0.15198793) (170,0.1515157) (171,0.1508891) (172,0.15071369) (173,0.15046182) (174,0.15022022) (175,0.14998796) (176,0.14951547) (177,0.14907224) (178,0.14859276) (179,0.14834724) (180,0.14783903) (181,0.14732464) (182,0.14695114) (183,0.14653628) (184,0.14605479) (185,0.1452948) (186,0.14470804) (187,0.14439634) (188,0.1434224) (189,0.14288266) (190,0.14251723) (191,0.14233842) (192,0.14217192) (193,0.14180388) (194,0.14151127) (195,0.14113992) (196,0.14089849) (197,0.14058433) (198,0.1402762) (199,0.14004274) (200,0.13975243) (201,0.13939338) (202,0.13916699) (203,0.13870391) (204,0.13820075) (205,0.13789465) (206,0.13759522) (207,0.13722602) (208,0.13681999) (209,0.13646648) (210,0.13619248) (211,0.13521277) (212,0.13507496) (213,0.13482684) (214,0.13457185) (215,0.13440973) (216,0.13418505) (217,0.1337502) (218,0.13350696) (219,0.13297924) (220,0.13258847) (221,0.13207104) (222,0.13146249) (223,0.13094768) (224,0.13060637) (225,0.13032963) (226,0.13002424) (227,0.12969441) (228,0.12939233) (229,0.12903877) (230,0.12865056) (231,0.1285261) (232,0.12785152) (233,0.12761491) (234,0.12740357) (235,0.1269716) (236,0.12659431) (237,0.12624191) (238,0.1260443) (239,0.12587965) (240,0.12505477) (241,0.12418788) (242,0.12364451) (243,0.12340831) (244,0.12275552) (245,0.12248812) (246,0.12185594) (247,0.12171872) (248,0.12148248) (249,0.12118887) (250,0.12096763) (251,0.12059295) (252,0.12001485) (253,0.119877) (254,0.11945052) (255,0.11901233) (256,0.11860538) (257,0.1181474) (258,0.11801706) (259,0.11782979) (260,0.11751538) (261,0.1171065) (262,0.11704703) (263,0.11674552) (264,0.11648812) (265,0.11634471) (266,0.11612008) (267,0.11571469) (268,0.11551168) (269,0.11502299) (270,0.11485394) (271,0.11461043) (272,0.1143176) (273,0.11403561) (274,0.11370465) (275,0.11330436) (276,0.11301468) (277,0.11276226) (278,0.11255852) (279,0.11190626) (280,0.11140854) (281,0.11111071) (282,0.11086689) (283,0.11051309) (284,0.11022701) (285,0.10992624) (286,0.10960366) (287,0.10932007) (288,0.10901037) (289,0.10888278) (290,0.10873511) (291,0.10858342) (292,0.10842414) (293,0.10812992) (294,0.10785733) (295,0.1076549) (296,0.1073875) (297,0.10731177) (298,0.10700134) (299,0.10683743) (300,0.10663014) (301,0.10639391) (302,0.10608005) (303,0.10587105) (304,0.10538661) (305,0.10530788) (306,0.10520556) (307,0.1050622) (308,0.10483159) (309,0.10461828) (310,0.10442665) (311,0.1042023) (312,0.10395301) (313,0.10376453) (314,0.10356478) (315,0.10338817) (316,0.10306121) (317,0.10279507) (318,0.10256771) (319,0.1024209) (320,0.10214458) (321,0.10192429) (322,0.10178914) (323,0.10166964) (324,0.10153872) (325,0.10118945) (326,0.10103273) (327,0.10069791) (328,0.10036947) (329,0.10020325) (330,0.10001705) (331,0.099780231) (332,0.099583796) (333,0.099405673) (334,0.099050223) (335,0.098945079) (336,0.098521573) (337,0.098251067) (338,0.097972355) (339,0.097865399) (340,0.097671616) (341,0.097512286) (342,0.097150138) (343,0.097015141) (344,0.09689185) (345,0.096744517) (346,0.096548407) (347,0.096489996) (348,0.096361727) (349,0.096258213) (350,0.096115848) (351,0.095953722) (352,0.095701847) (353,0.095562571) (354,0.095398024) (355,0.095219119) (356,0.09494038) (357,0.094748772) (358,0.094604581) (359,0.094348696) (360,0.09420376) (361,0.094041426) (362,0.093872264) (363,0.09373442) (364,0.093479936) (365,0.093239482) (366,0.093137499) (367,0.092964965) (368,0.092769346) (369,0.092620823) (370,0.092438555) (371,0.092241813) (372,0.092141487) (373,0.091948404) (374,0.091836822) (375,0.091688907) (376,0.091631443) (377,0.091455119) (378,0.09130385) (379,0.091211417) (380,0.091061121) (381,0.091014197) (382,0.090902471) (383,0.09074303) (384,0.09053205) (385,0.090361181) (386,0.09021245) (387,0.089973613) (388,0.089795777) (389,0.089549083) (390,0.089413008) (391,0.089287605) (392,0.089155152) (393,0.089004352) (394,0.088818537) (395,0.088641167) (396,0.088495983) (397,0.088301703) (398,0.088115161) (399,0.087988685) (400,0.087846894) (401,0.087633454) (402,0.087521388) (403,0.087326445) (404,0.087262604) (405,0.087105826) (406,0.087013966) (407,0.08690355) (408,0.08683288) (409,0.086663675) (410,0.086479146) (411,0.086358645) (412,0.086027462) (413,0.085922837) (414,0.085819599) (415,0.085591949) (416,0.085463797) (417,0.085335477) (418,0.08524325) (419,0.085161987) (420,0.084970727) (421,0.08490329) (422,0.084793786) (423,0.084669713) (424,0.084576274) (425,0.084465826) (426,0.084345079) (427,0.084021158) (428,0.083839604) (429,0.083756691) (430,0.083647716) (431,0.083523305) (432,0.083371452) (433,0.083298135) (434,0.083202412) (435,0.083094269) (436,0.082912119) (437,0.082695415) (438,0.082561739) (439,0.08240818) (440,0.082310419) (441,0.082132867) (442,0.082034559) (443,0.08186998) (444,0.081682745) (445,0.081598968) (446,0.08145072) (447,0.081284031) (448,0.081099078) (449,0.080974126) (450,0.08088125) (451,0.08078796) (452,0.080683178) (453,0.080556293) (454,0.080413467) (455,0.080335869) (456,0.080276182) (457,0.08017048) (458,0.080030433) (459,0.079931014) (460,0.079728225) (461,0.079640551) (462,0.079500931) (463,0.079447344) (464,0.079274073) (465,0.07916024) (466,0.079009215) (467,0.078944741) (468,0.0788433) (469,0.07876345) (470,0.078624807) (471,0.078511657) (472,0.078437325) (473,0.078349549) (474,0.078293055) (475,0.078190755) (476,0.078113165) (477,0.078040829) (478,0.077950569) (479,0.077903595) (480,0.077748167) (481,0.077619495) (482,0.077532851) (483,0.077379645) (484,0.077264319) (485,0.07709918) (486,0.077005855) (487,0.076915216) (488,0.076852056) (489,0.076717391) (490,0.076674449) (491,0.076529286) (492,0.076408669) (493,0.076274408) (494,0.076157271) (495,0.076033445) (496,0.07588774) (497,0.075748872) (498,0.075671371) (499,0.075618307) (500,0.075536987) (501,0.075421371) (502,0.075275903) (503,0.075100313) (504,0.075050164) (505,0.074988606) (506,0.074917775) (507,0.074781978) (508,0.074660883) (509,0.074528113) (510,0.074434822) (511,0.074353687) (512,0.074193187)};
\addlegendentry{EWC (OPG), $p=0.1$}
\addplot[color=IEWCDark,dotted,mark=none] coordinates {(1,0.59482394) (2,0.44914535) (3,0.40664574) (4,0.39583432) (5,0.38131404) (6,0.37235214) (7,0.35877976) (8,0.34013597) (9,0.33232527) (10,0.32839605) (11,0.32602385) (12,0.31986117) (13,0.31282961) (14,0.31011694) (15,0.30385765) (16,0.30083391) (17,0.29390842) (18,0.29053886) (19,0.28779851) (20,0.28344889) (21,0.28110797) (22,0.27639612) (23,0.27424545) (24,0.27228193) (25,0.26890559) (26,0.26750003) (27,0.265256) (28,0.26172348) (29,0.25953292) (30,0.25752101) (31,0.25487344) (32,0.25215528) (33,0.24937928) (34,0.2467677) (35,0.24527553) (36,0.24440541) (37,0.24278715) (38,0.24114684) (39,0.23865876) (40,0.23620236) (41,0.23366305) (42,0.23020151) (43,0.22759832) (44,0.22466329) (45,0.22303937) (46,0.2200116) (47,0.21851615) (48,0.21654335) (49,0.21538088) (50,0.21362928) (51,0.21212393) (52,0.21050385) (53,0.20883667) (54,0.2077139) (55,0.20580636) (56,0.20380729) (57,0.20304098) (58,0.20281123) (59,0.20110064) (60,0.20016675) (61,0.1984505) (62,0.19735261) (63,0.19660929) (64,0.19536257) (65,0.19407613) (66,0.19289099) (67,0.19201996) (68,0.19128549) (69,0.19018672) (70,0.18945845) (71,0.18756956) (72,0.18678741) (73,0.18595371) (74,0.18521918) (75,0.18410397) (76,0.18315276) (77,0.18161906) (78,0.1805493) (79,0.17967481) (80,0.17849063) (81,0.17743627) (82,0.17644286) (83,0.17557697) (84,0.17405982) (85,0.17249272) (86,0.17172252) (87,0.17095776) (88,0.16992238) (89,0.16858767) (90,0.16719627) (91,0.16557535) (92,0.16461747) (93,0.16350994) (94,0.16247382) (95,0.16130778) (96,0.15924379) (97,0.15831605) (98,0.15751243) (99,0.15674307) (100,0.15593537) (101,0.15515621) (102,0.15439058) (103,0.15344418) (104,0.15204425) (105,0.1514321) (106,0.15064855) (107,0.15024551) (108,0.14968909) (109,0.14906398) (110,0.14840853) (111,0.14794282) (112,0.14752246) (113,0.1468921) (114,0.14633494) (115,0.14594047) (116,0.14519005) (117,0.14473302) (118,0.1443112) (119,0.14409466) (120,0.1435402) (121,0.14319657) (122,0.1426217) (123,0.14214936) (124,0.14172041) (125,0.1415295) (126,0.14099696) (127,0.14048862) (128,0.13993457) (129,0.13935634) (130,0.1391333) (131,0.1385162) (132,0.13789046) (133,0.13756924) (134,0.13724408) (135,0.13645531) (136,0.13611366) (137,0.13579012) (138,0.13548729) (139,0.13520087) (140,0.13501209) (141,0.13474405) (142,0.1340072) (143,0.13348927) (144,0.13304305) (145,0.13264118) (146,0.13214496) (147,0.1319703) (148,0.13169909) (149,0.13118841) (150,0.13075942) (151,0.13025291) (152,0.12972553) (153,0.12929407) (154,0.12903809) (155,0.12872189) (156,0.12844912) (157,0.12805509) (158,0.12775985) (159,0.12735264) (160,0.12671623) (161,0.12637136) (162,0.12613997) (163,0.12587265) (164,0.12550503) (165,0.12505924) (166,0.12485441) (167,0.12467962) (168,0.12429248) (169,0.12394255) (170,0.12349457) (171,0.12313968) (172,0.12285626) (173,0.12237354) (174,0.12218501) (175,0.12181905) (176,0.12127073) (177,0.12092268) (178,0.12058604) (179,0.1202813) (180,0.1200478) (181,0.11981117) (182,0.11965928) (183,0.11946519) (184,0.11914574) (185,0.11895575) (186,0.11861777) (187,0.11843656) (188,0.1182612) (189,0.1179494) (190,0.11764201) (191,0.11748456) (192,0.11707411) (193,0.11675313) (194,0.11650615) (195,0.11620738) (196,0.11597258) (197,0.11568786) (198,0.11540391) (199,0.11527099) (200,0.11488157) (201,0.11468758) (202,0.11438118) (203,0.11390769) (204,0.11353341) (205,0.11330171) (206,0.11288347) (207,0.11268021) (208,0.11226331) (209,0.11190779) (210,0.11143263) (211,0.11126012) (212,0.11100115) (213,0.11089723) (214,0.1104893) (215,0.11031084) (216,0.11003406) (217,0.10984667) (218,0.10952081) (219,0.10904791) (220,0.10890085) (221,0.10858274) (222,0.10834971) (223,0.10820099) (224,0.10789868) (225,0.10768828) (226,0.10743473) (227,0.10728482) (228,0.10708789) (229,0.10686641) (230,0.10677486) (231,0.10652507) (232,0.106392) (233,0.10616417) (234,0.10578035) (235,0.10528532) (236,0.1049507) (237,0.104851) (238,0.10466009) (239,0.10435209) (240,0.10415129) (241,0.10397175) (242,0.10358264) (243,0.10348496) (244,0.10324163) (245,0.1031366) (246,0.102842) (247,0.10262183) (248,0.10231263) (249,0.10213238) (250,0.10197774) (251,0.10172018) (252,0.10152903) (253,0.10125757) (254,0.10104044) (255,0.10087475) (256,0.10071253) (257,0.10053567) (258,0.10042668) (259,0.10019149) (260,0.10004596) (261,0.099897534) (262,0.099715293) (263,0.099626447) (264,0.099438135) (265,0.099200426) (266,0.099040327) (267,0.098915439) (268,0.098609713) (269,0.098383704) (270,0.098151172) (271,0.097974401) (272,0.097817905) (273,0.097699259) (274,0.097585574) (275,0.097277451) (276,0.097120138) (277,0.097007992) (278,0.096752365) (279,0.096498841) (280,0.096308449) (281,0.096158445) (282,0.096027568) (283,0.095894393) (284,0.095728728) (285,0.095531154) (286,0.095261805) (287,0.095146013) (288,0.095019876) (289,0.094794208) (290,0.094745905) (291,0.094629558) (292,0.094544197) (293,0.094339463) (294,0.094158652) (295,0.093893886) (296,0.093578013) (297,0.09340585) (298,0.093135722) (299,0.092836792) (300,0.092637519) (301,0.09243904) (302,0.092200728) (303,0.0918678) (304,0.091788686) (305,0.091670756) (306,0.091478091) (307,0.091376707) (308,0.091189617) (309,0.091058268) (310,0.090936799) (311,0.090760503) (312,0.090530769) (313,0.090431646) (314,0.090326058) (315,0.090155104) (316,0.08984416) (317,0.089661798) (318,0.089454483) (319,0.089214447) (320,0.089026296) (321,0.088850122) (322,0.088675318) (323,0.088491739) (324,0.088336767) (325,0.088219563) (326,0.088115203) (327,0.087830411) (328,0.087674597) (329,0.087531572) (330,0.087414751) (331,0.087206471) (332,0.087040296) (333,0.086970593) (334,0.086753582) (335,0.086642529) (336,0.08647461) (337,0.086307968) (338,0.086202417) (339,0.086006003) (340,0.085877035) (341,0.085603948) (342,0.085486116) (343,0.085271455) (344,0.085209182) (345,0.085092364) (346,0.084978997) (347,0.084851061) (348,0.08473401) (349,0.084529873) (350,0.084472114) (351,0.084356336) (352,0.08422128) (353,0.084104477) (354,0.083967987) (355,0.083867695) (356,0.083702372) (357,0.083603385) (358,0.083530098) (359,0.083422074) (360,0.083330489) (361,0.083221002) (362,0.083063104) (363,0.082929239) (364,0.082832394) (365,0.082735847) (366,0.082597073) (367,0.082516601) (368,0.082381594) (369,0.082287774) (370,0.082148645) (371,0.082059939) (372,0.081885087) (373,0.081721966) (374,0.081651926) (375,0.081511284) (376,0.081374724) (377,0.081225305) (378,0.081117297) (379,0.081046142) (380,0.080942276) (381,0.080813558) (382,0.080661426) (383,0.08057585) (384,0.0804908) (385,0.080303548) (386,0.080171596) (387,0.080011679) (388,0.079922485) (389,0.079797128) (390,0.079739146) (391,0.079672366) (392,0.079508564) (393,0.079433623) (394,0.079311773) (395,0.079249825) (396,0.07911432) (397,0.079030698) (398,0.078960726) (399,0.078860223) (400,0.078797646) (401,0.078695019) (402,0.078582932) (403,0.078446755) (404,0.078320978) (405,0.078237335) (406,0.078199464) (407,0.078099073) (408,0.077969149) (409,0.07791901) (410,0.077851083) (411,0.077797974) (412,0.077720974) (413,0.077607097) (414,0.077499969) (415,0.077377077) (416,0.077266696) (417,0.077196759) (418,0.077061173) (419,0.076952649) (420,0.076856549) (421,0.076731604) (422,0.076592857) (423,0.076457857) (424,0.07638437) (425,0.076292832) (426,0.076230144) (427,0.07613837) (428,0.076066544) (429,0.076021274) (430,0.075953344) (431,0.075828351) (432,0.07575879) (433,0.075649761) (434,0.075595601) (435,0.075427521) (436,0.075301876) (437,0.075240919) (438,0.075114953) (439,0.074999114) (440,0.074869359) (441,0.074806985) (442,0.074708825) (443,0.074651311) (444,0.074505374) (445,0.074435345) (446,0.074266066) (447,0.074190298) (448,0.074113018) (449,0.074061867) (450,0.073993072) (451,0.073929497) (452,0.073831233) (453,0.073707101) (454,0.073651986) (455,0.073531513) (456,0.073415863) (457,0.073334502) (458,0.07317341) (459,0.073076694) (460,0.072929125) (461,0.072885975) (462,0.072843021) (463,0.072736887) (464,0.072634705) (465,0.07255043) (466,0.072506524) (467,0.072440378) (468,0.072307081) (469,0.072170743) (470,0.072056885) (471,0.071957699) (472,0.071874751) (473,0.07183628) (474,0.071735953) (475,0.071685317) (476,0.071630323) (477,0.071571088) (478,0.071501083) (479,0.071426553) (480,0.071336312) (481,0.071202905) (482,0.071134143) (483,0.071055862) (484,0.071009825) (485,0.07093442) (486,0.070860664) (487,0.070821673) (488,0.07079236) (489,0.070712023) (490,0.070625355) (491,0.070552672) (492,0.070503802) (493,0.070434335) (494,0.070335817) (495,0.070278143) (496,0.070153611) (497,0.070056044) (498,0.069974104) (499,0.069945274) (500,0.069888614) (501,0.069835584) (502,0.069777914) (503,0.069704316) (504,0.069631263) (505,0.069573299) (506,0.069529916) (507,0.069471443) (508,0.069435776) (509,0.069365875) (510,0.069308579) (511,0.06920931) (512,0.069122305)};
\addlegendentry{EWC (OPG), $p=0.25$}
\addplot[color=IEWCPrimary,solid,line width=1pt,mark=none] coordinates {(1,0.0064547227) (2,0.0057780148) (3,0.0053968184) (4,0.0050388953) (5,0.0048557187) (6,0.0046000904) (7,0.0044334319) (8,0.0042133732) (9,0.0039672151) (10,0.003882214) (11,0.0038053237) (12,0.0037663123) (13,0.0037210498) (14,0.0036187527) (15,0.0035802493) (16,0.0035188651) (17,0.003496758) (18,0.0034051864) (19,0.0033829422) (20,0.0033443801) (21,0.0032791003) (22,0.0032426782) (23,0.0032222691) (24,0.0031236657) (25,0.0030929653) (26,0.0030681745) (27,0.0030443216) (28,0.003005196) (29,0.0029728311) (30,0.0029519089) (31,0.0029270147) (32,0.0029056533) (33,0.0028843848) (34,0.0028565995) (35,0.0028177493) (36,0.0027738479) (37,0.002733938) (38,0.0027180908) (39,0.0026796293) (40,0.0026637329) (41,0.002637222) (42,0.0026252083) (43,0.0026063863) (44,0.0025949687) (45,0.0025842988) (46,0.0025742625) (47,0.0025631999) (48,0.0025498204) (49,0.0025293481) (50,0.0025139517) (51,0.0025033625) (52,0.0024887197) (53,0.0024762993) (54,0.0024644514) (55,0.0024552159) (56,0.0024365526) (57,0.0024257218) (58,0.0024160483) (59,0.0023945145) (60,0.0023860375) (61,0.0023579212) (62,0.0023435597) (63,0.0023283941) (64,0.0023066731) (65,0.0022983539) (66,0.0022861913) (67,0.0022713554) (68,0.0022499736) (69,0.0022386616) (70,0.0022231663) (71,0.002218117) (72,0.0021990765) (73,0.0021845767) (74,0.0021746392) (75,0.0021655712) (76,0.0021458335) (77,0.0021300959) (78,0.0021165234) (79,0.002103716) (80,0.0020920535) (81,0.002072554) (82,0.0020599913) (83,0.0020509931) (84,0.0020366229) (85,0.0020183454) (86,0.0020046265) (87,0.0019900157) (88,0.0019802946) (89,0.0019751305) (90,0.0019707998) (91,0.0019624524) (92,0.0019558429) (93,0.001948367) (94,0.0019431182) (95,0.0019349253) (96,0.0019223731) (97,0.0019173383) (98,0.0019090129) (99,0.0019046239) (100,0.0018959137) (101,0.0018871197) (102,0.00188229) (103,0.0018780208) (104,0.0018713272) (105,0.0018591946) (106,0.0018506155) (107,0.0018433278) (108,0.0018371837) (109,0.0018323105) (110,0.0018280889) (111,0.0018169643) (112,0.0018092678) (113,0.0018008157) (114,0.0017960393) (115,0.0017921364) (116,0.0017844683) (117,0.0017788414) (118,0.0017677051) (119,0.001754803) (120,0.0017477489) (121,0.0017429788) (122,0.0017363802) (123,0.0017316678) (124,0.0017253865) (125,0.0017161595) (126,0.0017096226) (127,0.001703106) (128,0.0016980951) (129,0.0016936371) (130,0.0016888447) (131,0.0016803685) (132,0.0016716103) (133,0.0016621712) (134,0.0016575331) (135,0.0016538454) (136,0.0016492177) (137,0.0016451164) (138,0.00163949) (139,0.0016368458) (140,0.0016305075) (141,0.0016245048) (142,0.0016204173) (143,0.0016156728) (144,0.0016073088) (145,0.0016024062) (146,0.0015947923) (147,0.0015901782) (148,0.0015857485) (149,0.0015830726) (150,0.0015795309) (151,0.0015722574) (152,0.0015697864) (153,0.0015655013) (154,0.0015603026) (155,0.0015567729) (156,0.001552164) (157,0.0015487622) (158,0.001545485) (159,0.0015360272) (160,0.0015327406) (161,0.0015258221) (162,0.0015227478) (163,0.0015195919) (164,0.0015145119) (165,0.001512457) (166,0.0015052238) (167,0.0014985039) (168,0.0014957539) (169,0.0014939442) (170,0.0014881523) (171,0.0014847897) (172,0.0014798344) (173,0.0014768207) (174,0.0014748085) (175,0.001472652) (176,0.0014695713) (177,0.0014656913) (178,0.0014626406) (179,0.0014594734) (180,0.0014517314) (181,0.0014493313) (182,0.0014457656) (183,0.001443253) (184,0.0014380798) (185,0.0014339386) (186,0.0014301189) (187,0.0014260388) (188,0.0014229187) (189,0.0014173405) (190,0.001414939) (191,0.0014116069) (192,0.0014070689) (193,0.0014056809) (194,0.001402713) (195,0.0013986428) (196,0.0013944484) (197,0.001390732) (198,0.0013846251) (199,0.001381785) (200,0.0013802912) (201,0.0013779805) (202,0.0013747662) (203,0.0013718611) (204,0.0013660187) (205,0.001362303) (206,0.0013593432) (207,0.0013556008) (208,0.0013503245) (209,0.0013467839) (210,0.0013428652) (211,0.001340645) (212,0.0013375663) (213,0.0013336984) (214,0.0013302498) (215,0.0013276795) (216,0.0013205135) (217,0.0013177035) (218,0.0013138438) (219,0.0013113374) (220,0.0013096039) (221,0.0013070389) (222,0.0013044612) (223,0.0012984655) (224,0.0012951634) (225,0.0012887752) (226,0.0012849002) (227,0.0012817147) (228,0.0012791891) (229,0.0012760956) (230,0.0012705959) (231,0.0012642714) (232,0.0012594391) (233,0.0012544037) (234,0.0012510113) (235,0.0012485299) (236,0.0012447405) (237,0.0012429054) (238,0.0012405404) (239,0.0012379533) (240,0.0012360244) (241,0.0012331065) (242,0.0012314148) (243,0.0012288658) (244,0.0012220833) (245,0.001216457) (246,0.0012144398) (247,0.0012106647) (248,0.0012080137) (249,0.0012039764) (250,0.0012001292) (251,0.0011977454) (252,0.0011944356) (253,0.0011905855) (254,0.0011892005) (255,0.0011858597) (256,0.0011840334) (257,0.0011824081) (258,0.0011816339) (259,0.0011762249) (260,0.001174918) (261,0.0011727983) (262,0.0011684676) (263,0.0011659924) (264,0.0011632499) (265,0.0011604873) (266,0.0011587245) (267,0.0011573784) (268,0.0011554525) (269,0.0011533597) (270,0.0011496095) (271,0.0011466603) (272,0.0011448487) (273,0.0011417852) (274,0.0011398302) (275,0.0011371706) (276,0.0011347861) (277,0.0011334694) (278,0.0011297777) (279,0.0011264126) (280,0.0011233642) (281,0.0011220998) (282,0.0011198015) (283,0.0011173287) (284,0.0011158208) (285,0.0011136384) (286,0.0011117617) (287,0.0011103699) (288,0.0011082838) (289,0.001106745) (290,0.0011044815) (291,0.0011018646) (292,0.0010999088) (293,0.0010974405) (294,0.0010960358) (295,0.0010948571) (296,0.0010926873) (297,0.0010906185) (298,0.0010888433) (299,0.0010871913) (300,0.0010841825) (301,0.0010822124) (302,0.0010799991) (303,0.0010785326) (304,0.0010762571) (305,0.001074864) (306,0.0010725228) (307,0.0010712511) (308,0.0010697932) (309,0.001068886) (310,0.0010661536) (311,0.00106431) (312,0.001062079) (313,0.0010610465) (314,0.001058747) (315,0.0010574308) (316,0.0010534346) (317,0.0010505521) (318,0.0010485909) (319,0.001046366) (320,0.001044804) (321,0.0010433575) (322,0.0010415355) (323,0.0010398387) (324,0.0010381815) (325,0.0010364519) (326,0.0010346313) (327,0.0010333763) (328,0.0010306242) (329,0.0010287344) (330,0.0010266334) (331,0.0010255583) (332,0.0010245023) (333,0.001023355) (334,0.0010217697) (335,0.0010205428) (336,0.0010183637) (337,0.0010179131) (338,0.0010168001) (339,0.0010151643) (340,0.001014196) (341,0.0010115262) (342,0.0010094486) (343,0.001006654) (344,0.0010045784) (345,0.0010036909) (346,0.0010024746) (347,0.0010011498) (348,0.0010002275) (349,0.00099858526) (350,0.00099735416) (351,0.00099524702) (352,0.00099423138) (353,0.00099257608) (354,0.0009911838) (355,0.00099061814) (356,0.00098913848) (357,0.0009873937) (358,0.00098634953) (359,0.00098500991) (360,0.00098368676) (361,0.000982709) (362,0.0009815502) (363,0.00098029777) (364,0.00097850762) (365,0.00097722286) (366,0.00097671011) (367,0.00097531836) (368,0.00097397251) (369,0.00097167904) (370,0.00097091577) (371,0.00096997606) (372,0.0009682665) (373,0.00096719261) (374,0.00096592242) (375,0.00096493157) (376,0.00096376476) (377,0.00096276053) (378,0.00096209433) (379,0.00096138467) (380,0.00095992544) (381,0.0009587791) (382,0.00095744198) (383,0.00095594517) (384,0.00095438504) (385,0.00095355747) (386,0.00095233575) (387,0.00095131886) (388,0.00095038782) (389,0.00094848942) (390,0.00094582278) (391,0.00094414213) (392,0.00094196586) (393,0.00094001128) (394,0.00093885856) (395,0.00093785241) (396,0.00093685039) (397,0.00093531801) (398,0.00093384304) (399,0.00093159623) (400,0.00093085206) (401,0.00092954691) (402,0.00092896311) (403,0.00092794538) (404,0.00092614203) (405,0.00092471345) (406,0.00092257101) (407,0.00092161703) (408,0.00092030792) (409,0.00091873276) (410,0.00091596722) (411,0.00091451) (412,0.00091301508) (413,0.00091225961) (414,0.00091091832) (415,0.00090995425) (416,0.00090797649) (417,0.00090735203) (418,0.00090581078) (419,0.00090461247) (420,0.0009030716) (421,0.00090205574) (422,0.00090074861) (423,0.00089994502) (424,0.00089916096) (425,0.00089826671) (426,0.00089708898) (427,0.00089580041) (428,0.00089441656) (429,0.00089326705) (430,0.00089226454) (431,0.00089037882) (432,0.00088971856) (433,0.00088848332) (434,0.000887916) (435,0.00088641348) (436,0.00088512235) (437,0.00088429373) (438,0.00088354952) (439,0.00088288336) (440,0.00088198788) (441,0.00088115798) (442,0.00088058871) (443,0.00087932733) (444,0.00087753687) (445,0.00087627245) (446,0.00087521496) (447,0.00087448186) (448,0.00087243843) (449,0.00087170686) (450,0.00087042241) (451,0.00086975486) (452,0.00086820123) (453,0.00086708091) (454,0.00086620695) (455,0.00086524174) (456,0.00086447293) (457,0.00086370112) (458,0.00086225465) (459,0.00086110444) (460,0.00086012729) (461,0.0008588081) (462,0.0008578083) (463,0.00085617716) (464,0.00085551284) (465,0.00085381481) (466,0.0008531264) (467,0.00085230437) (468,0.00085134909) (469,0.00085105375) (470,0.00085068112) (471,0.0008498617) (472,0.00084862294) (473,0.00084662444) (474,0.00084484556) (475,0.00084419153) (476,0.00084332743) (477,0.00084230517) (478,0.00084171327) (479,0.00084113135) (480,0.00084044677) (481,0.00083939335) (482,0.00083867968) (483,0.00083771879) (484,0.00083694725) (485,0.00083634479) (486,0.00083534652) (487,0.00083446087) (488,0.00083339907) (489,0.00083269521) (490,0.00083143496) (491,0.00083081496) (492,0.00082975251) (493,0.00082910043) (494,0.00082762137) (495,0.0008268922) (496,0.00082551369) (497,0.00082468702) (498,0.00082339317) (499,0.00082272751) (500,0.00082157819) (501,0.00082077289) (502,0.00081916069) (503,0.00081839483) (504,0.00081776186) (505,0.00081623387) (506,0.00081514882) (507,0.00081435557) (508,0.00081346518) (509,0.00081228198) (510,0.00081142754) (511,0.00081041174) (512,0.00080993031)};
\addlegendentry{IEWC, $p=0$}
\addplot[color=IEWCPrimary,dashed,line width=1pt,mark=none] coordinates {(1,0.0091467302) (2,0.0062244823) (3,0.0050829353) (4,0.00485988) (5,0.004674535) (6,0.0045861136) (7,0.0044120768) (8,0.0043072614) (9,0.0042340896) (10,0.0041501046) (11,0.0040921535) (12,0.0040343233) (13,0.0039528581) (14,0.0037990019) (15,0.0037638024) (16,0.0036604572) (17,0.0036035227) (18,0.0035634862) (19,0.003538566) (20,0.003511925) (21,0.0034794693) (22,0.0034310334) (23,0.0034035147) (24,0.0033814072) (25,0.0033636014) (26,0.0033547015) (27,0.0033240896) (28,0.0032948424) (29,0.0032799229) (30,0.0032669032) (31,0.0032317854) (32,0.0032178145) (33,0.0031810841) (34,0.0031627531) (35,0.0031460342) (36,0.0031353769) (37,0.0031157404) (38,0.0030977609) (39,0.0030876239) (40,0.0030640083) (41,0.0030344639) (42,0.0030205739) (43,0.0030021725) (44,0.0029818224) (45,0.0029644886) (46,0.0029549216) (47,0.0029312934) (48,0.002914774) (49,0.0028917415) (50,0.0028764307) (51,0.0028711957) (52,0.0028503236) (53,0.0028395879) (54,0.0028108758) (55,0.0027981872) (56,0.0027687674) (57,0.0027303361) (58,0.0027007017) (59,0.0026778433) (60,0.0026539793) (61,0.0026307908) (62,0.0026051754) (63,0.0025936798) (64,0.0025323216) (65,0.0025121275) (66,0.0024869216) (67,0.0024693759) (68,0.0024435938) (69,0.0024299879) (70,0.0024166275) (71,0.0024036684) (72,0.0023795551) (73,0.0023680423) (74,0.0023437736) (75,0.0023343383) (76,0.0023226397) (77,0.0023132332) (78,0.0023059571) (79,0.0022955265) (80,0.0022780501) (81,0.0022634091) (82,0.0022574897) (83,0.0022485618) (84,0.0022411138) (85,0.002235066) (86,0.0022274652) (87,0.0022156445) (88,0.0022030083) (89,0.0021878381) (90,0.0021776856) (91,0.0021638226) (92,0.0021537282) (93,0.0021473009) (94,0.0021412139) (95,0.0021269872) (96,0.002116062) (97,0.0021127318) (98,0.0021032622) (99,0.0020939513) (100,0.0020878502) (101,0.002080184) (102,0.0020682641) (103,0.0020619869) (104,0.0020557888) (105,0.0020475772) (106,0.0020418743) (107,0.002031291) (108,0.0020268906) (109,0.0020198771) (110,0.0020138944) (111,0.0020092394) (112,0.0020046837) (113,0.0020017112) (114,0.00199395) (115,0.0019883012) (116,0.001978614) (117,0.0019720715) (118,0.0019676386) (119,0.0019616498) (120,0.0019539745) (121,0.0019480878) (122,0.001944315) (123,0.0019380049) (124,0.0019308934) (125,0.0019242026) (126,0.0019199156) (127,0.001916014) (128,0.0019081543) (129,0.0018995775) (130,0.0018922691) (131,0.001888613) (132,0.0018826155) (133,0.0018777477) (134,0.0018731987) (135,0.0018702323) (136,0.0018631383) (137,0.0018583306) (138,0.0018560218) (139,0.0018462135) (140,0.0018429847) (141,0.0018400828) (142,0.0018358356) (143,0.001832319) (144,0.0018262411) (145,0.0018213035) (146,0.0018168869) (147,0.0018133312) (148,0.0018095572) (149,0.0018052676) (150,0.0017975252) (151,0.0017919368) (152,0.0017838532) (153,0.0017816599) (154,0.0017763897) (155,0.0017685867) (156,0.0017657252) (157,0.0017605466) (158,0.0017562611) (159,0.0017474534) (160,0.0017384966) (161,0.0017324309) (162,0.0017266053) (163,0.0017200087) (164,0.0017137463) (165,0.0017074368) (166,0.0017029806) (167,0.0016994448) (168,0.0016958803) (169,0.0016886471) (170,0.0016835899) (171,0.0016766535) (172,0.0016703575) (173,0.0016678765) (174,0.0016566824) (175,0.0016505461) (176,0.001645696) (177,0.0016407655) (178,0.0016349124) (179,0.0016312938) (180,0.0016268064) (181,0.001620841) (182,0.0016116569) (183,0.0016052627) (184,0.0015997207) (185,0.0015956284) (186,0.0015873542) (187,0.0015831462) (188,0.0015714077) (189,0.0015648795) (190,0.0015595953) (191,0.0015564694) (192,0.0015507576) (193,0.0015461489) (194,0.0015418332) (195,0.0015387038) (196,0.0015347872) (197,0.0015309229) (198,0.001527314) (199,0.0015257615) (200,0.0015219228) (201,0.0015183084) (202,0.0015147858) (203,0.0015110022) (204,0.0015074138) (205,0.0015033735) (206,0.0014993058) (207,0.001495413) (208,0.0014881495) (209,0.0014837538) (210,0.001479724) (211,0.0014765727) (212,0.0014737762) (213,0.0014702682) (214,0.001463692) (215,0.001456917) (216,0.0014542396) (217,0.0014515236) (218,0.0014492955) (219,0.0014445427) (220,0.0014326873) (221,0.0014259325) (222,0.0014197129) (223,0.00141637) (224,0.0014142856) (225,0.0014120063) (226,0.0014086436) (227,0.001403332) (228,0.0013972613) (229,0.0013921061) (230,0.0013871071) (231,0.0013821565) (232,0.0013766354) (233,0.0013725668) (234,0.0013692298) (235,0.0013653053) (236,0.0013618296) (237,0.0013560437) (238,0.0013532739) (239,0.0013505549) (240,0.0013471268) (241,0.0013440418) (242,0.0013407704) (243,0.001337289) (244,0.0013333816) (245,0.0013305478) (246,0.0013260051) (247,0.0013220249) (248,0.0013187106) (249,0.0013155751) (250,0.0013130456) (251,0.0013087372) (252,0.0013057223) (253,0.0013030121) (254,0.0012973662) (255,0.0012940324) (256,0.0012871018) (257,0.001283917) (258,0.0012827574) (259,0.0012774895) (260,0.0012753822) (261,0.0012730474) (262,0.0012691994) (263,0.0012653138) (264,0.0012614506) (265,0.0012585486) (266,0.0012556951) (267,0.0012538778) (268,0.0012520411) (269,0.0012498986) (270,0.0012473056) (271,0.0012432206) (272,0.0012407806) (273,0.0012391812) (274,0.0012360159) (275,0.0012298411) (276,0.0012203666) (277,0.0012174963) (278,0.0012132529) (279,0.0012097286) (280,0.001206791) (281,0.0012026207) (282,0.0011995547) (283,0.001195412) (284,0.0011930413) (285,0.0011907656) (286,0.0011886546) (287,0.0011875479) (288,0.0011853487) (289,0.0011826884) (290,0.0011798195) (291,0.0011775004) (292,0.0011753526) (293,0.0011706038) (294,0.0011645049) (295,0.0011618161) (296,0.0011591265) (297,0.0011557692) (298,0.001152147) (299,0.0011507886) (300,0.0011455236) (301,0.0011430253) (302,0.0011411097) (303,0.0011393068) (304,0.0011367656) (305,0.0011347472) (306,0.0011322678) (307,0.001129628) (308,0.0011266451) (309,0.0011235508) (310,0.0011211156) (311,0.0011188367) (312,0.0011167197) (313,0.0011147324) (314,0.0011126247) (315,0.0011118803) (316,0.0011092686) (317,0.001107219) (318,0.0011034366) (319,0.0010994619) (320,0.001096702) (321,0.0010933253) (322,0.0010913055) (323,0.0010892365) (324,0.0010863016) (325,0.0010849895) (326,0.0010834138) (327,0.0010810938) (328,0.0010786653) (329,0.0010764389) (330,0.0010744242) (331,0.0010717381) (332,0.0010703571) (333,0.0010674512) (334,0.0010664454) (335,0.0010643179) (336,0.0010629339) (337,0.0010599484) (338,0.0010585348) (339,0.0010575153) (340,0.0010554102) (341,0.0010523542) (342,0.0010502325) (343,0.0010491349) (344,0.0010467391) (345,0.001045181) (346,0.00104291) (347,0.0010413362) (348,0.0010406717) (349,0.0010392717) (350,0.0010385046) (351,0.0010367668) (352,0.001035194) (353,0.0010327283) (354,0.0010314933) (355,0.0010302769) (356,0.0010283941) (357,0.0010250261) (358,0.0010233639) (359,0.0010223181) (360,0.0010207) (361,0.0010193441) (362,0.0010181022) (363,0.0010156588) (364,0.0010133275) (365,0.0010124317) (366,0.0010117615) (367,0.0010111682) (368,0.0010076386) (369,0.0010060055) (370,0.0010044438) (371,0.0010030042) (372,0.001000243) (373,0.00099816308) (374,0.00099635482) (375,0.00099502955) (376,0.00099339809) (377,0.00099211442) (378,0.00099033426) (379,0.0009883871) (380,0.00098742544) (381,0.00098632688) (382,0.00098592509) (383,0.00098435051) (384,0.00098300927) (385,0.00098181613) (386,0.00098074768) (387,0.00097926141) (388,0.00097781458) (389,0.00097500375) (390,0.00097249118) (391,0.00097155511) (392,0.00097034413) (393,0.00096907302) (394,0.00096672631) (395,0.00096553669) (396,0.00096398582) (397,0.00096306317) (398,0.00096107455) (399,0.00095959817) (400,0.00095853976) (401,0.00095780578) (402,0.00095630655) (403,0.00095507697) (404,0.00095388157) (405,0.00095151877) (406,0.00095044029) (407,0.00094885522) (408,0.0009471703) (409,0.00094568063) (410,0.00094410914) (411,0.00094331134) (412,0.00094277231) (413,0.00094115538) (414,0.00093923138) (415,0.00093767768) (416,0.00093707347) (417,0.00093430743) (418,0.00093374022) (419,0.00093246973) (420,0.00093176142) (421,0.00093114729) (422,0.00093024669) (423,0.00092832563) (424,0.00092707287) (425,0.00092564179) (426,0.00092467006) (427,0.00092408911) (428,0.00092320454) (429,0.00092220151) (430,0.00092082693) (431,0.00092012104) (432,0.00091951031) (433,0.00091887713) (434,0.00091812733) (435,0.00091653483) (436,0.00091450644) (437,0.00091338963) (438,0.00091153604) (439,0.00091073289) (440,0.00090956198) (441,0.00090833352) (442,0.00090729227) (443,0.00090632731) (444,0.00090527609) (445,0.00090452119) (446,0.00090327882) (447,0.00090115019) (448,0.00090023091) (449,0.00089845905) (450,0.00089699999) (451,0.00089583007) (452,0.00089419824) (453,0.0008930641) (454,0.00089204671) (455,0.0008909566) (456,0.00089016131) (457,0.00088909204) (458,0.0008875215) (459,0.00088669138) (460,0.0008857355) (461,0.00088525731) (462,0.00088466385) (463,0.00088310935) (464,0.00088197977) (465,0.00088124073) (466,0.00088031781) (467,0.00087935732) (468,0.00087868045) (469,0.00087737384) (470,0.00087616129) (471,0.00087529166) (472,0.00087390355) (473,0.00087332965) (474,0.00087257232) (475,0.00087157386) (476,0.00087082074) (477,0.00086920378) (478,0.00086823728) (479,0.00086701272) (480,0.00086514861) (481,0.00086435208) (482,0.00086346209) (483,0.00086202705) (484,0.00086041596) (485,0.00085932054) (486,0.00085884135) (487,0.00085821682) (488,0.0008575228) (489,0.00085630322) (490,0.00085565998) (491,0.00085460979) (492,0.00085422134) (493,0.0008531569) (494,0.00085187393) (495,0.00085074874) (496,0.00084970671) (497,0.00084919) (498,0.00084835907) (499,0.00084727432) (500,0.00084613635) (501,0.00084529314) (502,0.0008435554) (503,0.00084306808) (504,0.00084198897) (505,0.00084128889) (506,0.00084032385) (507,0.00083917046) (508,0.00083679721) (509,0.00083564807) (510,0.00083516292) (511,0.00083385033) (512,0.00083300264)};
\addlegendentry{IEWC, $p=0.1$}
\addplot[color=IEWCPrimary,dotted,line width=1pt,mark=none] coordinates {(1,0.0071442018) (2,0.0058553516) (3,0.005144554) (4,0.0050121177) (5,0.0048803618) (6,0.0047118479) (7,0.0045440907) (8,0.0044889573) (9,0.0043899317) (10,0.0043323593) (11,0.0041863254) (12,0.00410835) (13,0.0040397471) (14,0.0040041466) (15,0.0039532886) (16,0.003905289) (17,0.0038669798) (18,0.003825824) (19,0.0037803733) (20,0.0037391699) (21,0.003706527) (22,0.0036479749) (23,0.0036127196) (24,0.0036001773) (25,0.0035546719) (26,0.0035348197) (27,0.0035052259) (28,0.0034787226) (29,0.0034203515) (30,0.0033840091) (31,0.0033675945) (32,0.0033170905) (33,0.003298356) (34,0.0032567753) (35,0.003211869) (36,0.0031757724) (37,0.0031420115) (38,0.0030982159) (39,0.0030619891) (40,0.0030347496) (41,0.0030103231) (42,0.0029716163) (43,0.0029416236) (44,0.0029231835) (45,0.0029061126) (46,0.0028834334) (47,0.0028659033) (48,0.0028513055) (49,0.0028355124) (50,0.0028042891) (51,0.0027838472) (52,0.0027661548) (53,0.0027514069) (54,0.0027308276) (55,0.0027150534) (56,0.0026911446) (57,0.0026743115) (58,0.0026592771) (59,0.0026438882) (60,0.00263) (61,0.0026052128) (62,0.0025894646) (63,0.0025686226) (64,0.0025510553) (65,0.0025344019) (66,0.0025280864) (67,0.0025181292) (68,0.0025053902) (69,0.0024927553) (70,0.0024823518) (71,0.0024606188) (72,0.0024488791) (73,0.0024333307) (74,0.0024196501) (75,0.002409193) (76,0.0023939194) (77,0.0023868167) (78,0.0023716845) (79,0.0023622233) (80,0.0023544367) (81,0.0023414756) (82,0.0023287355) (83,0.0023218543) (84,0.0023140205) (85,0.0022988699) (86,0.0022876739) (87,0.0022777568) (88,0.0022560934) (89,0.0022454677) (90,0.0022351874) (91,0.0022255421) (92,0.0022086737) (93,0.0022001986) (94,0.0021869609) (95,0.0021765994) (96,0.0021717422) (97,0.0021476544) (98,0.0021409505) (99,0.0021308462) (100,0.0021122929) (101,0.0021011621) (102,0.0020893434) (103,0.0020808735) (104,0.0020752806) (105,0.0020662178) (106,0.0020566208) (107,0.0020464732) (108,0.0020398434) (109,0.0020325933) (110,0.0020240924) (111,0.002009009) (112,0.0020058473) (113,0.0019986287) (114,0.001981126) (115,0.0019700924) (116,0.001962413) (117,0.0019571665) (118,0.001949718) (119,0.0019378622) (120,0.0019279627) (121,0.0019195526) (122,0.0019131151) (123,0.0019071933) (124,0.0019019765) (125,0.0018950534) (126,0.0018903796) (127,0.0018805645) (128,0.0018753629) (129,0.0018717634) (130,0.0018658438) (131,0.0018604556) (132,0.0018522136) (133,0.0018466024) (134,0.0018420793) (135,0.0018376865) (136,0.0018304097) (137,0.0018262821) (138,0.0018233339) (139,0.0018144642) (140,0.0018043651) (141,0.0017963678) (142,0.0017923001) (143,0.0017869071) (144,0.0017785712) (145,0.0017723488) (146,0.0017684512) (147,0.0017604871) (148,0.0017537937) (149,0.001749546) (150,0.0017452664) (151,0.0017383014) (152,0.0017338942) (153,0.0017195872) (154,0.001713117) (155,0.0017075684) (156,0.0017023176) (157,0.0016953587) (158,0.0016880818) (159,0.0016774347) (160,0.0016748694) (161,0.001670367) (162,0.0016633741) (163,0.0016587409) (164,0.0016552198) (165,0.001650661) (166,0.0016457579) (167,0.0016425379) (168,0.0016331337) (169,0.0016282705) (170,0.0016242117) (171,0.0016176539) (172,0.0016114952) (173,0.0016061909) (174,0.0016038312) (175,0.0015970511) (176,0.0015933984) (177,0.0015863503) (178,0.001581809) (179,0.0015801567) (180,0.0015751136) (181,0.0015706865) (182,0.0015639597) (183,0.0015577142) (184,0.0015548642) (185,0.0015510502) (186,0.0015488374) (187,0.0015443522) (188,0.0015404366) (189,0.0015384235) (190,0.0015352181) (191,0.0015294965) (192,0.0015269502) (193,0.0015235042) (194,0.0015200234) (195,0.0015151848) (196,0.0015119425) (197,0.0015098751) (198,0.0015049518) (199,0.0015015126) (200,0.0014979771) (201,0.0014953004) (202,0.0014930033) (203,0.0014880072) (204,0.0014860782) (205,0.0014838631) (206,0.0014784629) (207,0.0014752472) (208,0.0014704572) (209,0.001466948) (210,0.0014632233) (211,0.0014577013) (212,0.0014545362) (213,0.0014491614) (214,0.0014469775) (215,0.001443958) (216,0.0014397761) (217,0.001434605) (218,0.0014313205) (219,0.0014270876) (220,0.0014241327) (221,0.0014217211) (222,0.0014183044) (223,0.0014151186) (224,0.0014096072) (225,0.0014053986) (226,0.0014042567) (227,0.0014019247) (228,0.0013973717) (229,0.001395152) (230,0.0013929287) (231,0.0013890618) (232,0.0013857195) (233,0.0013840306) (234,0.0013815156) (235,0.0013782419) (236,0.0013727984) (237,0.0013664959) (238,0.0013643179) (239,0.0013620053) (240,0.0013600718) (241,0.0013560264) (242,0.0013533196) (243,0.0013503409) (244,0.0013472609) (245,0.0013445256) (246,0.0013426991) (247,0.0013392037) (248,0.0013363015) (249,0.0013323025) (250,0.0013293986) (251,0.0013269993) (252,0.0013231257) (253,0.0013217537) (254,0.0013181267) (255,0.0013164278) (256,0.0013145236) (257,0.0013130965) (258,0.0013102743) (259,0.0013076462) (260,0.0013033038) (261,0.0013008216) (262,0.0012968516) (263,0.0012949781) (264,0.0012924072) (265,0.0012901566) (266,0.0012855599) (267,0.0012829813) (268,0.0012805388) (269,0.0012779213) (270,0.0012753892) (271,0.0012723155) (272,0.0012660914) (273,0.0012644202) (274,0.0012602685) (275,0.001257095) (276,0.0012539164) (277,0.0012518028) (278,0.001249498) (279,0.0012468699) (280,0.0012432738) (281,0.0012396143) (282,0.0012359956) (283,0.0012331517) (284,0.0012305754) (285,0.0012279907) (286,0.0012262184) (287,0.0012247404) (288,0.0012229597) (289,0.0012215359) (290,0.0012189825) (291,0.0012152729) (292,0.0012117072) (293,0.001210365) (294,0.0012054774) (295,0.0012026149) (296,0.0012006341) (297,0.0011982473) (298,0.001195177) (299,0.0011925462) (300,0.0011901415) (301,0.0011888756) (302,0.001186042) (303,0.001184501) (304,0.0011827283) (305,0.001180569) (306,0.0011781518) (307,0.0011749407) (308,0.0011731113) (309,0.0011698999) (310,0.001168139) (311,0.001165819) (312,0.0011628814) (313,0.0011613676) (314,0.0011596906) (315,0.0011573084) (316,0.0011556695) (317,0.0011543256) (318,0.0011523313) (319,0.001150047) (320,0.0011477172) (321,0.0011449349) (322,0.0011429855) (323,0.0011408215) (324,0.0011379036) (325,0.0011363748) (326,0.0011347756) (327,0.0011331047) (328,0.0011305711) (329,0.0011282716) (330,0.0011265489) (331,0.0011246591) (332,0.0011212162) (333,0.0011191601) (334,0.0011166591) (335,0.0011151751) (336,0.0011129526) (337,0.0011113906) (338,0.0011072462) (339,0.0011060151) (340,0.0011034874) (341,0.0011024036) (342,0.0010999802) (343,0.0010968913) (344,0.0010943973) (345,0.0010914747) (346,0.0010889975) (347,0.0010876586) (348,0.0010865446) (349,0.0010853206) (350,0.0010846445) (351,0.001083454) (352,0.001081308) (353,0.0010803877) (354,0.0010772301) (355,0.0010762646) (356,0.001075119) (357,0.0010741785) (358,0.0010733439) (359,0.0010717978) (360,0.0010706244) (361,0.0010691203) (362,0.0010673589) (363,0.001066264) (364,0.001064603) (365,0.0010623658) (366,0.0010610111) (367,0.0010600075) (368,0.0010574525) (369,0.0010553156) (370,0.0010542049) (371,0.0010516686) (372,0.0010508164) (373,0.0010490489) (374,0.0010472881) (375,0.0010454195) (376,0.001043475) (377,0.0010420247) (378,0.0010394852) (379,0.0010382226) (380,0.0010361422) (381,0.0010344595) (382,0.0010333274) (383,0.0010315222) (384,0.0010303848) (385,0.0010294679) (386,0.0010284691) (387,0.0010272022) (388,0.0010250769) (389,0.0010238549) (390,0.0010224506) (391,0.0010217537) (392,0.0010202984) (393,0.0010191792) (394,0.0010168547) (395,0.0010154328) (396,0.0010148225) (397,0.0010139981) (398,0.001013124) (399,0.0010117521) (400,0.001010944) (401,0.0010093134) (402,0.0010083359) (403,0.0010062273) (404,0.0010026659) (405,0.0010007523) (406,0.00099987648) (407,0.00099886913) (408,0.00099794294) (409,0.0009971094) (410,0.00099592576) (411,0.00099444181) (412,0.00099400433) (413,0.00099305311) (414,0.00099207855) (415,0.00099101403) (416,0.00098926879) (417,0.00098818687) (418,0.00098699033) (419,0.00098560619) (420,0.00098357036) (421,0.00098299791) (422,0.00097980865) (423,0.00097866839) (424,0.00097780727) (425,0.00097706984) (426,0.00097620531) (427,0.00097482176) (428,0.00097347618) (429,0.00097217774) (430,0.00097049981) (431,0.00096811234) (432,0.00096648466) (433,0.00096518181) (434,0.00096441638) (435,0.00096387488) (436,0.00096285233) (437,0.00096212414) (438,0.00096148654) (439,0.00096046905) (440,0.00095996634) (441,0.000959193) (442,0.00095842235) (443,0.00095756424) (444,0.00095681184) (445,0.00095618054) (446,0.00095472235) (447,0.00095390378) (448,0.00095302828) (449,0.00095211629) (450,0.00095120843) (451,0.0009501441) (452,0.00094889235) (453,0.00094836649) (454,0.00094708672) (455,0.00094540992) (456,0.00094485434) (457,0.00094423477) (458,0.00094344697) (459,0.00094266932) (460,0.00094117823) (461,0.00093931332) (462,0.00093807705) (463,0.00093721606) (464,0.00093640681) (465,0.00093543719) (466,0.00093464119) (467,0.00093407888) (468,0.00093306426) (469,0.00093225107) (470,0.00093111973) (471,0.00092998024) (472,0.00092858933) (473,0.00092708208) (474,0.0009265552) (475,0.00092572143) (476,0.00092482503) (477,0.00092383588) (478,0.00092265957) (479,0.00092162144) (480,0.00092089106) (481,0.00091895018) (482,0.00091722571) (483,0.00091655904) (484,0.00091561075) (485,0.00091503464) (486,0.00091423149) (487,0.00091349475) (488,0.00091228551) (489,0.00091197994) (490,0.00091131356) (491,0.00091078879) (492,0.00091020416) (493,0.00090933485) (494,0.00090867003) (495,0.00090821626) (496,0.00090729329) (497,0.00090619539) (498,0.00090465894) (499,0.00090404183) (500,0.00090260859) (501,0.00090206983) (502,0.00090139691) (503,0.0009003262) (504,0.00089952694) (505,0.00089880317) (506,0.00089797398) (507,0.00089688722) (508,0.00089621972) (509,0.00089555253) (510,0.00089495557) (511,0.00089442188) (512,0.00089404746)};
\addlegendentry{IEWC, $p=0.25$}
\end{axis}
\end{tikzpicture}


==> figures/tikz/damping_sensitivity.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=22mm},iewc axis,width=.37\linewidth,height=.19\linewidth,ymin=-.032,ymax=.032]
\nextgroupplot[title={\textbf{A}\quad Fixed $\tau$ (CIFAR-100)},xlabel={Fixed damping, $\tau$},ylabel={$\Delta$ metric vs. $10^{-2}$},xmin=-.2,xmax=6.2,xtick={0,1,2,3,4,5,6},xticklabels={$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$3\cdot10^{-2}$,$10^{-1}$},legend to name=dampingleftlegend,legend columns=2]
\addplot[IEWCMid,line width=.45pt,forget plot] coordinates {(0,0)(6,0)};
\addplot+[accuracy] coordinates {(0,-0.016667) (1,-0.019) (2,-0.015667) (3,-0.017) (4,0) (5,-0.016667) (6,-0.005667)};
\addlegendentry{Accuracy}
\addplot+[retention] coordinates {(0,-0.0235) (1,-0.0235) (2,-0.0205) (3,-0.021) (4,0) (5,-0.0205) (6,-0.0125)};
\addlegendentry{$-$forgetting}
\nextgroupplot[title={\textbf{B}\quad Relative $\kappa$ (validation)},xlabel={Relative damping, $\kappa$},ylabel={$\Delta$ validation score},xmin=-.2,xmax=4.2,xtick={0,1,2,3,4},xticklabels={$0$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$},legend to name=dampingrightlegend,legend columns=2]
\addplot[IEWCMid,line width=.45pt,forget plot] coordinates {(0,0)(4,0)};
\addplot+[domainone] coordinates {(0,-0.014001873) (1,-0.0020895897) (2,0) (3,0.014610691) (4,0.026333441)};
\addlegendentry{ImageNet-R}
\addplot+[domaintwo] coordinates {(0,-0.014260163) (1,-0.022556911) (2,0) (3,-0.013260163) (4,0.00066666667)};
\addlegendentry{TRACE}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c1r1.north east)+(0,7mm)$) {\pgfplotslegendfromname{dampingleftlegend}};
\node[anchor=south] at ($(group c2r1.north west)!0.5!(group c2r1.north east)+(0,7mm)$) {\pgfplotslegendfromname{dampingrightlegend}};
\end{tikzpicture}


==> figures/tikz/distribution_retention.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=22mm,vertical sep=19mm},iewc axis,width=.37\linewidth,height=.19\linewidth]
\nextgroupplot[title={\textbf{A}\quad ImageNet-R performance},ylabel={Final accuracy},xmin=.6,xmax=10.4,xtick={1,...,10},xlabel={ImageNet-R distribution},legend to name=retentionlegend,legend columns=5]
\addplot[draw=none,fill=IEWCLight,fill opacity=.08,forget plot] coordinates {(1,0.0058824897) (2,0.054450644) (3,0.25996699) (4,0.28911963) (5,0.35766973) (6,0.37274447) (7,0.40776634) (8,0.32034382) (9,0.37695905) (10,0.93040358) (10,0.91814561) (9,0.21815736) (8,0.2037652) (7,0.32353228) (6,0.26856562) (5,0.20577113) (4,0.1112691) (3,0.15835731) (2,0.0079329683) (1,0.00025624574)} -- cycle;
\addplot+[sequential] coordinates {(1,0.0030693677) (2,0.031191806) (3,0.20916215) (4,0.20019436) (5,0.28172043) (6,0.32065504) (7,0.36564931) (8,0.26205451) (9,0.29755821) (10,0.92427459)};
\addlegendentry{Sequential}
\addplot[draw=none,fill=IEWCDark,fill opacity=.08,forget plot] coordinates {(1,0.3625675) (2,0.48798311) (3,0.69122021) (4,0.56991455) (5,0.58767422) (6,0.65753547) (7,0.62153356) (8,0.76003713) (9,0.74225433) (10,0.932826) (10,0.90723061) (9,0.68534362) (8,0.64876791) (7,0.61604873) (6,0.56697589) (5,0.50049783) (4,0.4777045) (3,0.57339703) (2,0.30438188) (1,0.26849451)} -- cycle;
\addplot+[ewc] coordinates {(1,0.315531) (2,0.3961825) (3,0.63230862) (4,0.52380952) (5,0.54408602) (6,0.61225568) (7,0.61879114) (8,0.70440252) (9,0.71379898) (10,0.92002831)};
\addlegendentry{EWC}
\addplot[draw=none,fill=IEWCMid,fill opacity=.08,forget plot] coordinates {(1,0.39979564) (2,0.31749301) (3,0.63054665) (4,0.52734172) (5,0.57063309) (6,0.61598993) (7,0.63944345) (8,0.68968755) (9,0.68939239) (10,0.92455223) (10,0.90984267) (9,0.6041908) (8,0.64154934) (7,0.59454818) (6,0.5239995) (5,0.4949583) (4,0.45322193) (3,0.53642141) (2,0.29889433) (1,0.31229767)} -- cycle;
\addplot+[ewcdr] coordinates {(1,0.35604665) (2,0.30819367) (3,0.58348403) (4,0.49028183) (5,0.5327957) (6,0.56999472) (7,0.61699581) (8,0.66561845) (9,0.6467916) (10,0.91719745)};
\addlegendentry{EWC-DR}
\addplot[draw=none,fill=IEWCPrimary,fill opacity=.08,forget plot] coordinates {(1,0.53840511) (2,0.5141191) (3,0.7006819) (4,0.57656183) (5,0.58781199) (6,0.64575189) (7,0.65063476) (8,0.73287238) (9,0.74134961) (10,0.90416318) (10,0.89767687) (9,0.71577702) (8,0.71471671) (7,0.6192635) (6,0.59249428) (5,0.56810199) (4,0.52547899) (3,0.64591244) (2,0.39183993) (1,0.39959366)} -- cycle;
\addplot+[iewc] coordinates {(1,0.46899939) (2,0.45297952) (3,0.67329717) (4,0.55102041) (5,0.57795699) (6,0.61912309) (7,0.63494913) (8,0.72379455) (9,0.72856332) (10,0.90092003)};
\addlegendentry{IEWC}
\addplot[draw=none,fill=IEWCSecondary,fill opacity=.08,forget plot] coordinates {(1,0.47758371) (2,0.45021498) (3,0.65869239) (4,0.61187664) (5,0.59271109) (6,0.66959395) (7,0.66860862) (8,0.77932388) (9,0.71489907) (10,0.91719745) (10,0.90021231) (9,0.70588458) (8,0.73744761) (7,0.66113405) (6,0.59612184) (5,0.53417063) (4,0.51543142) (3,0.61677476) (2,0.36728968) (1,0.32536288)} -- cycle;
\addplot+[iewcrdw] coordinates {(1,0.4014733) (2,0.40875233) (3,0.63773357) (4,0.56365403) (5,0.56344086) (6,0.6328579) (7,0.66487133) (8,0.75838574) (9,0.71039182) (10,0.90870488)};
\addlegendentry{IEWC+RDW}
\nextgroupplot[title={\textbf{B}\quad ImageNet-R forgetting},ylabel={Forgetting},xmin=.6,xmax=10.4,xtick={1,...,10},xlabel={ImageNet-R distribution}]
\addplot[draw=none,fill=IEWCLight,fill opacity=.08,forget plot] coordinates {(1,0.92734417) (2,0.88702302) (3,0.78695652) (4,0.79476292) (5,0.74285443) (6,0.66230484) (7,0.6085797) (8,0.75306599) (9,0.70100345) (10,0) (10,0) (9,0.54147241) (8,0.62743716) (7,0.51410133) (6,0.54318908) (5,0.59693051) (4,0.60465399) (3,0.670548) (2,0.84109616) (1,0.9155042)} -- cycle;
\addplot+[sequential] coordinates {(1,0.92142419) (2,0.86405959) (3,0.72875226) (4,0.69970845) (5,0.66989247) (6,0.60274696) (7,0.56134051) (8,0.69025157) (9,0.62123793) (10,0)};
\addplot[draw=none,fill=IEWCDark,fill opacity=.08,forget plot] coordinates {(1,0.65263395) (2,0.60007694) (3,0.36185296) (4,0.41250716) (5,0.44907281) (6,0.36048063) (7,0.31699778) (8,0.28180433) (9,0.22322142) (10,0) (10,0) (9,0.17428) (8,0.17626694) (7,0.29700581) (6,0.25864245) (5,0.35522827) (4,0.33190489) (3,0.2541808) (2,0.39899196) (1,0.56529116)} -- cycle;
\addplot+[ewc] coordinates {(1,0.60896255) (2,0.49953445) (3,0.30801688) (4,0.37220603) (5,0.40215054) (6,0.30956154) (7,0.3070018) (8,0.22903564) (9,0.19875071) (10,0)};
\addplot[draw=none,fill=IEWCMid,fill opacity=.08,forget plot] coordinates {(1,0.61036343) (2,0.60191475) (3,0.39760871) (4,0.44232301) (5,0.45210058) (6,0.39785792) (7,0.33579857) (8,0.29656036) (9,0.30846093) (10,0) (10,0) (9,0.23441244) (8,0.25480232) (7,0.2805988) (6,0.29944794) (5,0.37693168) (4,0.37108807) (3,0.31245759) (2,0.5805806) (1,0.52530262)} -- cycle;
\addplot+[ewcdr] coordinates {(1,0.56783303) (2,0.59124767) (3,0.35503315) (4,0.40670554) (5,0.41451613) (6,0.34865293) (7,0.30819868) (8,0.27568134) (9,0.27143668) (10,0)};
\addplot[draw=none,fill=IEWCPrimary,fill opacity=.08,forget plot] coordinates {(1,0.52302026) (2,0.51098123) (3,0.28055857) (4,0.37393472) (5,0.38199565) (6,0.31486067) (7,0.2998883) (8,0.22412579) (9,0.18119063) (10,0) (10,0) (9,0.16633918) (8,0.19725786) (7,0.2734211) (6,0.26411451) (5,0.34811188) (4,0.31702737) (3,0.24385372) (2,0.36890704) (1,0.38674033)} -- cycle;
\addplot+[iewc] coordinates {(1,0.45488029) (2,0.43994413) (3,0.26220615) (4,0.34548105) (5,0.36505376) (6,0.28948759) (7,0.2866547) (8,0.21069182) (9,0.17376491) (10,0)};
\addplot[draw=none,fill=IEWCSecondary,fill opacity=.08,forget plot] coordinates {(1,0.59647761) (2,0.53810183) (3,0.31146211) (4,0.3865027) (5,0.41782584) (6,0.3260245) (7,0.27303907) (8,0.20414498) (9,0.20949056) (10,0) (10,0) (9,0.18346798) (8,0.15853846) (7,0.25119791) (6,0.24238543) (5,0.34884083) (4,0.29085396) (3,0.28407738) (2,0.4404829) (1,0.44956291)} -- cycle;
\addplot+[iewcrdw] coordinates {(1,0.52302026) (2,0.48929236) (3,0.29776974) (4,0.33867833) (5,0.38333333) (6,0.28420497) (7,0.26211849) (8,0.18134172) (9,0.19647927) (10,0)};
\nextgroupplot[title={\textbf{C}\quad TRACE performance},ylabel={Final score},xmin=.75,xmax=3.25,xtick={1,2,3},xticklabels={C-STANCE,FOMC,ScienceQA},xlabel={TRACE task}]
\addplot[draw=none,fill=IEWCLight,fill opacity=.08,forget plot] coordinates {(1,0.436628) (2,0.54801368) (3,0.80031725) (3,0.77520358) (2,0.50667382) (1,0.38889283)} -- cycle;
\addplot+[sequential] coordinates {(1,0.41276042) (2,0.52734375) (3,0.78776042)};
\addplot[draw=none,fill=IEWCDark,fill opacity=.08,forget plot] coordinates {(1,0.48046875) (2,0.57649444) (3,0.80146842) (3,0.76623991) (2,0.54069306) (1,0.41796875)} -- cycle;
\addplot+[ewc] coordinates {(1,0.44921875) (2,0.55859375) (3,0.78385417)};
\addplot[draw=none,fill=IEWCMid,fill opacity=.08,forget plot] coordinates {(1,0.47818843) (2,0.60017051) (3,0.79510892) (3,0.76999525) (2,0.52482949) (1,0.41504074)} -- cycle;
\addplot+[ewcdr] coordinates {(1,0.44661458) (2,0.5625) (3,0.78255208)};
\addplot[draw=none,fill=IEWCPrimary,fill opacity=.08,forget plot] coordinates {(1,0.47241115) (2,0.59375) (3,0.7943707) (3,0.7603168) (2,0.53125) (1,0.41040135)} -- cycle;
\addplot+[iewc] coordinates {(1,0.44140625) (2,0.5625) (3,0.77734375)};
\addplot[draw=none,fill=IEWCSecondary,fill opacity=.08,forget plot] coordinates {(1,0.578125) (2,0.59260984) (3,0.75642872) (3,0.73575878) (2,0.561036) (1,0.5390625)} -- cycle;
\addplot+[iewcrdw] coordinates {(1,0.55859375) (2,0.57682292) (3,0.74609375)};
\nextgroupplot[title={\textbf{D}\quad TRACE forgetting},ylabel={Forgetting},xmin=.75,xmax=3.25,xtick={1,2,3},xticklabels={C-STANCE,FOMC,ScienceQA},xlabel={TRACE task}]
\addplot[draw=none,fill=IEWCLight,fill opacity=.08,forget plot] coordinates {(1,0.15234375) (2,0.10693275) (3,0) (3,0) (2,0.075358912) (1,0.12109375)} -- cycle;
\addplot+[sequential] coordinates {(1,0.13671875) (2,0.091145833) (3,0)};
\addplot[draw=none,fill=IEWCDark,fill opacity=.08,forget plot] coordinates {(1,0.10407318) (2,0.065423174) (3,0) (3,0) (2,0.049160159) (1,0.086030985)} -- cycle;
\addplot+[ewc] coordinates {(1,0.095052083) (2,0.057291667) (3,0)};
\addplot[draw=none,fill=IEWCMid,fill opacity=.08,forget plot] coordinates {(1,0.11479837) (2,0.085199978) (3,0) (3,0) (2,0.021570855) (1,0.090930792)} -- cycle;
\addplot+[ewcdr] coordinates {(1,0.10286458) (2,0.053385417) (3,0)};
\addplot[draw=none,fill=IEWCPrimary,fill opacity=.08,forget plot] coordinates {(1,0.11580372) (2,0.091968765) (3,0) (3,0) (2,0.025218735) (1,0.095133784)} -- cycle;
\addplot+[iewc] coordinates {(1,0.10546875) (2,0.05859375) (3,0)};
\addplot[draw=none,fill=IEWCSecondary,fill opacity=.08,forget plot] coordinates {(1,0) (2,0.024901505) (3,0.026297073) (3,0.012765427) (2,-0.0066723381) (1,0)} -- cycle;
\addplot+[iewcrdw] coordinates {(1,0) (2,0.0091145833) (3,0.01953125)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,7mm)$) {\pgfplotslegendfromname{retentionlegend}};
\end{tikzpicture}


==> figures/tikz/forecast_rollouts_longhorizon_tasknorm_selected.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=12mm},iewc axis,width=.245\linewidth,height=.17\linewidth,xmin=-122]
\nextgroupplot[title={\textbf{A}\quad Weather},ylabel={Normalized value},xlabel={Forecast step},xmax=98,legend to name=forecastlegend,legend columns=6]
\addplot+[context] coordinates {(-120,0.36005592) (-119,0.36237323) (-118,0.36005592) (-117,0.35889727) (-116,0.35889727) (-115,0.35657996) (-114,0.353104) (-113,0.34267613) (-112,0.33456555) (-111,0.31950307) (-110,0.30675787) (-109,0.2940127) (-108,0.28242615) (-107,0.27315691) (-106,0.2638877) (-105,0.25461847) (-104,0.25577712) (-103,0.24998386) (-102,0.24419059) (-101,0.23839733) (-100,0.23839733) (-99,0.23955598) (-98,0.23492137) (-97,0.23492137) (-96,0.23723868) (-95,0.24071464) (-94,0.23955598) (-93,0.24071464) (-92,0.23955598) (-91,0.23955598) (-90,0.23492137) (-89,0.23492137) (-88,0.23376271) (-87,0.2314454) (-86,0.23492137) (-85,0.24187329) (-84,0.24766655) (-83,0.24998386) (-82,0.24882521) (-81,0.2465079) (-80,0.25693578) (-79,0.26620501) (-78,0.27547422) (-77,0.28821942) (-76,0.29285404) (-75,0.2940127) (-74,0.29748863) (-73,0.29980594) (-72,0.31834441) (-71,0.33224824) (-70,0.353104) (-69,0.3554213) (-68,0.35194534) (-67,0.35657996) (-66,0.36353189) (-65,0.36816648) (-64,0.37048379) (-63,0.37395975) (-62,0.37627706) (-61,0.38207033) (-60,0.38438764) (-59,0.38322899) (-58,0.38322899) (-57,0.38902226) (-56,0.39133957) (-55,0.4052434) (-54,0.40060878) (-53,0.40176743) (-52,0.40871936) (-51,0.40640205) (-50,0.40871936) (-49,0.41914722) (-48,0.43884435) (-47,0.44116163) (-46,0.45158952) (-45,0.46085876) (-44,0.47128662) (-43,0.47128662) (-42,0.47360393) (-41,0.47244528) (-40,0.47360393) (-39,0.48055586) (-38,0.49445969) (-37,0.49909431) (-36,0.50372893) (-35,0.51068085) (-34,0.51531547) (-33,0.51647413) (-32,0.51763278) (-31,0.52690196) (-30,0.52806062) (-29,0.52690196) (-28,0.52690196) (-27,0.52574331) (-26,0.52342606) (-25,0.52921927) (-24,0.53501254) (-23,0.54080582) (-22,0.54080582) (-21,0.53848851) (-20,0.54196447) (-19,0.53385389) (-18,0.53269523) (-17,0.5361712) (-16,0.52806062) (-15,0.51299816) (-14,0.5222674) (-13,0.52921927) (-12,0.52921927) (-11,0.52921927) (-10,0.53037792) (-9,0.53964716) (-8,0.53848851) (-7,0.54196447) (-6,0.54659909) (-5,0.55355102) (-4,0.55818564) (-3,0.55702698) (-2,0.5616616) (-1,0.56397891)};
\addlegendentry{Context}
\addplot+[target] coordinates {(0,0.5755654) (1,0.56977218) (2,0.5616616) (3,0.54659909) (4,0.55818564) (5,0.55586833) (6,0.56397891) (7,0.56745487) (8,0.55818564) (9,0.55355102) (10,0.56977218) (11,0.57093084) (12,0.58367598) (13,0.59062791) (14,0.59757984) (15,0.60221446) (16,0.59989715) (17,0.59873849) (18,0.61264235) (19,0.61264235) (20,0.60684907) (21,0.58946925) (22,0.58946925) (23,0.59410387) (24,0.59178656) (25,0.58715194) (26,0.5883106) (27,0.6010558) (28,0.58946925) (29,0.60569042) (30,0.61264235) (31,0.60337311) (32,0.60221446) (33,0.5883106) (34,0.58599329) (35,0.57324809) (36,0.56745487) (37,0.56861353) (38,0.55239236) (39,0.54428178) (40,0.54196447) (41,0.54428178) (42,0.52574331) (43,0.52110875) (44,0.51763278) (45,0.50720489) (46,0.49445969) (47,0.49561834) (48,0.49561834) (49,0.48866642) (50,0.47360393) (51,0.47128662) (52,0.46549335) (53,0.46781066) (54,0.46317607) (55,0.46665201) (56,0.47360393) (57,0.48750779) (58,0.48055586) (59,0.48171452) (60,0.47476259) (61,0.46896932) (62,0.47476259) (63,0.48403183) (64,0.48055586) (65,0.47592124) (66,0.47360393) (67,0.4643347) (68,0.46085876) (69,0.45970011) (70,0.46317607) (71,0.47128662) (72,0.47823855) (73,0.48634914) (74,0.49793565) (75,0.50372893) (76,0.51068085) (77,0.51299816) (78,0.50372893) (79,0.49561834) (80,0.49098372) (81,0.48634914) (82,0.48982507) (83,0.49330103) (84,0.49909431) (85,0.496777) (86,0.48982507) (87,0.49909431) (88,0.5095222) (89,0.51415682) (90,0.51068085) (91,0.50836354) (92,0.50604624) (93,0.49098372) (94,0.48403183) (95,0.49330103)};
\addlegendentry{Target}
\addplot+[sequential,mark=none] coordinates {(0,1.0152009) (1,0.90488863) (2,0.49670416) (3,0.47019407) (4,0.30507681) (5,0.4076626) (6,0.64681965) (7,0.56050944) (8,0.89125478) (9,0.90802836) (10,0.91482556) (11,0.66206819) (12,0.68742567) (13,0.60445923) (14,0.43694812) (15,0.45452321) (16,0.88583821) (17,0.65138412) (18,0.86600059) (19,0.77842158) (20,0.83852673) (21,0.77644402) (22,0.71380734) (23,0.82570904) (24,0.92003548) (25,0.73483884) (26,0.58371055) (27,0.51725316) (28,0.63586611) (29,0.73089629) (30,0.83760613) (31,0.95318323) (32,0.91071093) (33,0.67081398) (34,0.62480372) (35,0.60754281) (36,0.65307415) (37,0.70391351) (38,0.39968637) (39,0.65115094) (40,0.76035768) (41,0.85548592) (42,0.68674862) (43,0.74945337) (44,0.378061) (45,0.080828354) (46,0.13357238) (47,0.49534556) (48,0.23181653) (49,0.34491768) (50,0.54376596) (51,0.44349816) (52,0.51996452) (53,0.70066267) (54,0.72642839) (55,0.69342661) (56,0.67988485) (57,0.62285662) (58,0.66887832) (59,0.62333232) (60,0.44363475) (61,0.37950242) (62,0.48041689) (63,0.46335483) (64,0.24491356) (65,0.71780092) (66,0.79032069) (67,0.70715773) (68,0.64424258) (69,0.38415137) (70,0.41489676) (71,0.71694463) (72,0.47150186) (73,0.69395459) (74,0.93398571) (75,0.93901777) (76,0.58787239) (77,0.51562428) (78,0.7014336) (79,0.80091906) (80,0.52207172) (81,0.70020372) (82,0.60923427) (83,0.94380856) (84,0.65929246) (85,0.3945055) (86,0.33334121) (87,0.28662005) (88,0.24764924) (89,0.52215368) (90,0.71545535) (91,0.71229249) (92,0.54290837) (93,0.51345181) (94,0.58080888) (95,0.66995615)};
\addlegendentry{Sequential}
\addplot+[ewc,mark=none] coordinates {(0,0.77079767) (1,0.65405929) (2,0.76534444) (3,0.76586568) (4,0.81132156) (5,0.70242578) (6,0.59458685) (7,0.59721696) (8,0.56954175) (9,0.53168488) (10,0.44341832) (11,0.67146277) (12,0.74838543) (13,0.65112305) (14,0.53138012) (15,0.66459483) (16,0.56096995) (17,0.52424639) (18,0.49198487) (19,0.72961777) (20,0.55712163) (21,0.41883975) (22,0.3116332) (23,0.31966341) (24,0.51316702) (25,0.61479253) (26,0.58457464) (27,0.59447926) (28,0.4950932) (29,0.57069838) (30,0.59975415) (31,0.58757508) (32,0.52204096) (33,0.52195692) (34,0.50066245) (35,0.56316227) (36,0.50666648) (37,0.52478659) (38,0.53605956) (39,0.29033709) (40,0.51214224) (41,0.43607119) (42,0.45406005) (43,0.49899858) (44,0.26154929) (45,0.2577596) (46,0.30175334) (47,0.16485453) (48,0.28681195) (49,0.41672936) (50,0.60257316) (51,0.64062309) (52,0.66191792) (53,0.54137784) (54,0.2774272) (55,0.43956017) (56,0.38380417) (57,0.36551419) (58,0.44782874) (59,0.4798618) (60,0.33644462) (61,0.33883408) (62,0.23161048) (63,0.41047212) (64,0.41404983) (65,0.41129982) (66,0.48126459) (67,0.32344449) (68,0.46217409) (69,0.35601762) (70,0.68122983) (71,0.39743716) (72,0.25268012) (73,0.35735819) (74,0.42223588) (75,0.55278558) (76,0.38523531) (77,0.44499838) (78,0.53505129) (79,0.42510405) (80,0.31308913) (81,0.36336306) (82,0.53267813) (83,0.34031531) (84,0.50248879) (85,0.64509189) (86,0.45203078) (87,0.37289387) (88,0.62696028) (89,0.40535614) (90,0.67305315) (91,0.47914189) (92,0.65930378) (93,0.58119869) (94,0.74079859) (95,0.4053368)};
\addlegendentry{EWC}
\addplot+[iewc,mark=none] coordinates {(0,0.66336155) (1,0.59178072) (2,0.63143969) (3,0.66087747) (4,0.73991251) (5,0.63385504) (6,0.60242057) (7,0.46205589) (8,0.49225149) (9,0.51056504) (10,0.49546146) (11,0.53455639) (12,0.74696583) (13,0.50131315) (14,0.4833945) (15,0.50577837) (16,0.48899165) (17,0.48277301) (18,0.59123838) (19,0.67624611) (20,0.43919188) (21,0.39044183) (22,0.42299774) (23,0.42235571) (24,0.55557704) (25,0.68571317) (26,0.63860238) (27,0.66894567) (28,0.57926238) (29,0.55340815) (30,0.71248448) (31,0.63967222) (32,0.47833997) (33,0.50501895) (34,0.53374821) (35,0.5703975) (36,0.6499089) (37,0.28983355) (38,0.49749538) (39,0.35161686) (40,0.44367278) (41,0.45339742) (42,0.44302422) (43,0.47251931) (44,0.33180475) (45,0.27269229) (46,0.35181713) (47,0.15828753) (48,0.30608338) (49,0.39030606) (50,0.62683666) (51,0.85580683) (52,0.68379456) (53,0.63097703) (54,0.3520228) (55,0.57764274) (56,0.59250593) (57,0.51005906) (58,0.4253774) (59,0.36949056) (60,0.43263075) (61,0.33179253) (62,0.26446885) (63,0.35757005) (64,0.26779875) (65,0.32814604) (66,0.48940575) (67,0.47638789) (68,0.57820398) (69,0.3113032) (70,0.60125709) (71,0.43784115) (72,0.36364314) (73,0.49611789) (74,0.61894619) (75,0.68740368) (76,0.55817962) (77,0.55770826) (78,0.64481825) (79,0.62471414) (80,0.47706285) (81,0.49199066) (82,0.36530203) (83,0.38836524) (84,0.40399423) (85,0.40513259) (86,0.41108862) (87,0.35956767) (88,0.46365848) (89,0.41098469) (90,0.62500989) (91,0.61151624) (92,0.55214018) (93,0.53367239) (94,0.51288635) (95,0.21038899)};
\addlegendentry{IEWC}
\addplot+[iewcrdw,mark=none] coordinates {(0,0.73760164) (1,0.58049184) (2,0.72803879) (3,0.68416971) (4,0.81018043) (5,0.70077318) (6,0.52620447) (7,0.57040387) (8,0.50950295) (9,0.52660275) (10,0.43923557) (11,0.59683514) (12,0.70751101) (13,0.55850273) (14,0.50142914) (15,0.57051837) (16,0.49255955) (17,0.47189778) (18,0.52192432) (19,0.75686961) (20,0.65645701) (21,0.45873365) (22,0.40308678) (23,0.37996817) (24,0.61994261) (25,0.69964492) (26,0.61899227) (27,0.61028963) (28,0.5657407) (29,0.54709101) (30,0.6906777) (31,0.59945261) (32,0.53854245) (33,0.55336601) (34,0.57636315) (35,0.59012902) (36,0.5424096) (37,0.34873226) (38,0.46300957) (39,0.25462192) (40,0.52004749) (41,0.4084281) (42,0.43129373) (43,0.44464394) (44,0.25009856) (45,0.25431401) (46,0.35129234) (47,0.13390407) (48,0.34535787) (49,0.46570995) (50,0.67706525) (51,0.70293677) (52,0.6939193) (53,0.57799208) (54,0.31046861) (55,0.4791283) (56,0.48492953) (57,0.43651232) (58,0.45539138) (59,0.4770759) (60,0.38083932) (61,0.31406549) (62,0.26084092) (63,0.38380021) (64,0.30814427) (65,0.32213506) (66,0.45700169) (67,0.35416633) (68,0.54560679) (69,0.31338602) (70,0.63642389) (71,0.44000703) (72,0.1999426) (73,0.39034888) (74,0.52759492) (75,0.63861454) (76,0.48288015) (77,0.51284546) (78,0.64679015) (79,0.59062415) (80,0.38948128) (81,0.45180273) (82,0.42098403) (83,0.33389175) (84,0.38803452) (85,0.52486342) (86,0.39124918) (87,0.4110668) (88,0.56456953) (89,0.44808006) (90,0.62293041) (91,0.5334968) (92,0.58994347) (93,0.53857774) (94,0.59817404) (95,0.34209332)};
\addlegendentry{IEWC+RDW}
\addplot[IEWCLight,line width=.45pt,forget plot] coordinates {(-.5,0.2314454)(-.5,0.61264235)};
\nextgroupplot[title={\textbf{B}\quad ECL},ylabel={},xlabel={Forecast step},xmax=98]
\addplot+[context] coordinates {(-120,-2.2902365) (-119,-2.1261866) (-118,-1.9840102) (-117,-2.0168202) (-116,-1.8855803) (-115,-2.131655) (-114,-1.8855803) (-113,-2.0824401) (-112,-2.0496302) (-111,-1.9894785) (-110,-1.814492) (-109,-1.6777838) (-108,-1.6395055) (-107,-1.6176323) (-106,-1.7051255) (-105,-1.8965169) (-104,-1.9894785) (-103,-2.1097817) (-102,-2.1207182) (-101,-2.1097817) (-100,-2.0933766) (-99,-2.1808701) (-98,-2.5035012) (-97,-2.4214764) (-96,-2.2628949) (-95,-2.0496302) (-94,-1.7160622) (-93,-1.4481142) (-92,-2.2792997) (-91,-2.1972749) (-90,-2.2136798) (-89,-2.2464898) (-88,-2.3011732) (-87,-2.0496302) (-86,-2.1863382) (-85,-1.8199604) (-84,-1.6012273) (-83,-1.7160622) (-82,-1.765277) (-81,-1.9129219) (-80,-2.0550985) (-79,-2.0933766) (-78,-2.0824401) (-77,-2.1207182) (-76,-2.1097817) (-75,-2.1425917) (-74,-2.3777297) (-73,-2.3886664) (-72,-2.4269447) (-71,-2.4269447) (-70,-2.2847681) (-69,-2.1808701) (-68,-2.2902365) (-67,-2.4050713) (-66,-2.3613248) (-65,-2.3339832) (-64,-2.3339832) (-63,-2.1097817) (-62,-1.9293269) (-61,-1.5684173) (-60,-1.0817362) (-59,-1.4207724) (-58,-1.7543404) (-57,-1.9074535) (-56,-2.0715034) (-55,-2.0386934) (-54,-1.9894785) (-53,-2.098845) (-52,-2.0879083) (-51,-2.0933766) (-50,-2.2847681) (-49,-2.2027433) (-48,-2.3613248) (-47,-2.3503881) (-46,-2.2738316) (-45,-2.2464898) (-44,-2.2136798) (-43,-2.2628949) (-42,-2.3230464) (-41,-2.3339832) (-40,-2.3777297) (-39,-2.3339832) (-38,-1.8855803) (-37,-1.1637611) (-36,-1.2403177) (-35,-1.4918607) (-34,-1.6121639) (-33,-1.8855803) (-32,-2.0550985) (-31,-2.0715034) (-30,-2.098845) (-29,-2.131655) (-28,-2.1043134) (-27,-2.1097817) (-26,-2.2738316) (-25,-2.098845) (-24,-2.2464898) (-23,-2.3121097) (-22,-2.3449197) (-21,-2.3066416) (-20,-2.3667932) (-19,-2.3285148) (-18,-2.4214764) (-17,-2.4542863) (-16,-2.4105396) (-15,-2.0168202) (-14,-1.765277) (-13,-1.2403177) (-12,-1.0379896) (-11,-1.4918607) (-10,-1.6723155) (-9,-1.8527703) (-8,-2.0222886) (-7,-2.0550985) (-6,-1.9894785) (-5,-2.0386934) (-4,-2.0550985) (-3,-2.0879083) (-2,-2.1863382) (-1,-2.1972749)};
\addplot+[target] coordinates {(0,-2.2136798) (1,-2.2464898) (2,-2.2191482) (3,-2.0277567) (4,-2.2464898) (5,-2.2957048) (6,-2.2300849) (7,-2.3230464) (8,-2.2792997) (9,-2.2300849) (10,-1.9293269) (11,-1.4043674) (12,-1.0762678) (13,-1.3770258) (14,-1.5684173) (15,-1.8254287) (16,-2.0222886) (17,-2.0824401) (18,-2.0715034) (19,-2.098845) (20,-2.066035) (21,-2.0933766) (22,-2.2738316) (23,-2.2464898) (24,-2.2628949) (25,-2.3941348) (26,-2.2792997) (27,-2.1589966) (28,-2.2464898) (29,-2.3175781) (30,-2.3777297) (31,-2.4050713) (32,-2.3394513) (33,-2.3066416) (34,-1.9840102) (35,-1.3606209) (36,-1.3606209) (37,-1.6121639) (38,-1.6121639) (39,-1.8527703) (40,-1.9894785) (41,-2.066035) (42,-2.0222886) (43,-2.0879083) (44,-2.0879083) (45,-2.0824401) (46,-2.3886664) (47,-2.2683632) (48,-2.2136798) (49,-2.164465) (50,-2.0168202) (51,-2.1097817) (52,-2.1808701) (53,-2.1097817) (54,-1.9402635) (55,-1.9730735) (56,-2.1097817) (57,-2.2957048) (58,-1.8254287) (59,-1.5246707) (60,-1.4809241) (61,-1.5410757) (62,-1.7488722) (63,-1.9402635) (64,-2.0222886) (65,-2.1097817) (66,-2.1152501) (67,-2.1371233) (68,-2.1480601) (69,-2.164465) (70,-2.4870963) (71,-2.4870963) (72,-2.1535282) (73,-1.9457319) (74,-1.8801119) (75,-1.9238585) (76,-2.3230464) (77,-2.3339832) (78,-2.3011732) (79,-2.2957048) (80,-2.3066416) (81,-2.3066416) (82,-2.1152501) (83,-1.7871504) (84,-1.7488722) (85,-1.7324672) (86,-1.8691753) (87,-2.0222886) (88,-2.098845) (89,-2.0715034) (90,-2.1152501) (91,-2.1207182) (92,-2.1207182) (93,-2.0933766) (94,-2.2464898) (95,-2.4105396)};
\addplot+[sequential,mark=none] coordinates {(0,-2.1411159) (1,-1.8999708) (2,-1.8811299) (3,-1.8443315) (4,-1.6321372) (5,-1.8454735) (6,-1.790359) (7,-1.9990029) (8,-2.0456898) (9,-2.0632951) (10,-1.518636) (11,-1.3566755) (12,-1.366353) (13,-0.82717615) (14,-1.3287821) (15,-2.0482428) (16,-1.9350902) (17,-1.8609012) (18,-1.7364327) (19,-2.0903351) (20,-1.7936864) (21,-1.6471586) (22,-2.1340346) (23,-2.3721867) (24,-2.330307) (25,-2.1645553) (26,-1.9643295) (27,-1.9181541) (28,-2.0878251) (29,-1.8097782) (30,-1.8804272) (31,-2.2035685) (32,-1.8496276) (33,-1.847939) (34,-1.7576665) (35,-1.7189517) (36,-1.306775) (37,-1.4162619) (38,-1.7139468) (39,-1.5027928) (40,-1.3416431) (41,-1.8311323) (42,-1.7446752) (43,-1.8356451) (44,-1.9897279) (45,-2.3579047) (46,-2.2927966) (47,-2.5392456) (48,-2.3679016) (49,-2.040777) (50,-1.7276692) (51,-1.6002673) (52,-1.7874657) (53,-1.789687) (54,-1.745986) (55,-1.8485509) (56,-1.7386909) (57,-1.4294913) (58,-1.5303804) (59,-1.6307527) (60,-1.4412203) (61,-1.5125391) (62,-1.7004492) (63,-1.5560331) (64,-1.4185096) (65,-1.6727002) (66,-1.8798811) (67,-2.4278915) (68,-2.2015908) (69,-2.2040374) (70,-2.2650402) (71,-2.4006436) (72,-2.0242715) (73,-2.0454264) (74,-1.9820157) (75,-2.1607504) (76,-2.2053299) (77,-2.2044878) (78,-2.6133881) (79,-2.1519496) (80,-1.6137127) (81,-1.3771306) (82,-1.56979) (83,-1.5961421) (84,-1.2644489) (85,-1.311403) (86,-1.3971649) (87,-1.5302562) (88,-1.0041739) (89,-1.555433) (90,-1.6138195) (91,-1.9750122) (92,-1.7282981) (93,-1.6145706) (94,-1.8581793) (95,-1.8555363)};
\addplot+[ewc,mark=none] coordinates {(0,-2.1569738) (1,-1.9456168) (2,-1.7275853) (3,-1.7752196) (4,-1.9472604) (5,-1.5477433) (6,-1.6561992) (7,-1.7726729) (8,-1.7354857) (9,-1.7043333) (10,-1.369354) (11,-1.1341956) (12,-1.0563614) (13,-1.2663491) (14,-1.2891273) (15,-1.5676066) (16,-1.5714102) (17,-1.8976594) (18,-1.8604451) (19,-1.6300019) (20,-1.606642) (21,-1.4334683) (22,-1.7240933) (23,-1.6020247) (24,-1.8533759) (25,-1.7111976) (26,-1.9126512) (27,-1.7830589) (28,-1.833374) (29,-1.8481313) (30,-1.9063915) (31,-1.8046541) (32,-1.5929043) (33,-1.5082242) (34,-1.3286018) (35,-1.2254922) (36,-1.1708454) (37,-0.93636692) (38,-1.0792849) (39,-1.1836345) (40,-1.3679358) (41,-1.5637603) (42,-1.5695231) (43,-1.6702853) (44,-1.8168756) (45,-1.8100448) (46,-1.9073145) (47,-1.5211694) (48,-1.9332695) (49,-1.8292848) (50,-1.7709794) (51,-1.6609592) (52,-1.8026931) (53,-1.7047566) (54,-1.4191091) (55,-1.7190907) (56,-1.6297479) (57,-1.7181938) (58,-1.5878763) (59,-1.2796911) (60,-1.1195514) (61,-1.1327862) (62,-1.2597847) (63,-1.3282144) (64,-1.2280684) (65,-1.3642617) (66,-1.5934751) (67,-1.5394065) (68,-1.7311016) (69,-1.9540908) (70,-1.9680532) (71,-1.6227174) (72,-1.74389) (73,-1.6530075) (74,-1.3818012) (75,-1.5345596) (76,-1.7090724) (77,-1.9674536) (78,-1.9115727) (79,-1.6610034) (80,-1.605443) (81,-1.6302999) (82,-1.4024076) (83,-1.2518258) (84,-1.1086156) (85,-1.0829841) (86,-1.3563589) (87,-1.5111126) (88,-1.2317578) (89,-1.5816247) (90,-1.6693135) (91,-1.6667302) (92,-1.6308129) (93,-1.8750277) (94,-1.7734462) (95,-1.5757556)};
\addplot+[iewc,mark=none] coordinates {(0,-2.0590637) (1,-1.9204228) (2,-1.8038458) (3,-1.8021141) (4,-1.8594507) (5,-1.4762655) (6,-1.6072568) (7,-1.6841085) (8,-1.624815) (9,-1.6155356) (10,-1.2520125) (11,-1.1986911) (12,-1.1614755) (13,-1.3641227) (14,-1.3418651) (15,-1.7030295) (16,-1.6056609) (17,-1.898894) (18,-1.8045257) (19,-1.6862575) (20,-1.6465374) (21,-1.4884036) (22,-1.7123196) (23,-1.6592771) (24,-1.6714808) (25,-1.5504615) (26,-1.8650753) (27,-1.7802432) (28,-1.8288186) (29,-1.9762112) (30,-1.8803823) (31,-1.892271) (32,-1.5296504) (33,-1.3136902) (34,-1.1209842) (35,-1.2080405) (36,-1.1738926) (37,-1.0637239) (38,-1.2193128) (39,-1.2341722) (40,-1.2371941) (41,-1.4541782) (42,-1.5015622) (43,-1.7204782) (44,-1.7356168) (45,-1.7167587) (46,-1.8731982) (47,-1.4631798) (48,-1.7798017) (49,-1.7479765) (50,-1.7154539) (51,-1.6245755) (52,-1.8752772) (53,-1.7350612) (54,-1.4020628) (55,-1.6883819) (56,-1.5863309) (57,-1.563468) (58,-1.6119652) (59,-1.424908) (60,-1.144171) (61,-1.1396533) (62,-1.2889465) (63,-1.3529048) (64,-1.2495937) (65,-1.3564636) (66,-1.5637202) (67,-1.5092398) (68,-1.7570759) (69,-2.0182469) (70,-2.1474178) (71,-1.583539) (72,-1.7025673) (73,-1.6109691) (74,-1.3135897) (75,-1.480418) (76,-1.7248111) (77,-2.0745037) (78,-2.0099847) (79,-1.7268112) (80,-1.5947183) (81,-1.4919821) (82,-1.4321568) (83,-1.2924161) (84,-1.2348169) (85,-1.1760213) (86,-1.3899311) (87,-1.5074244) (88,-1.1965301) (89,-1.612555) (90,-1.6693984) (91,-1.7271217) (92,-1.7319076) (93,-1.9244381) (94,-2.0534267) (95,-1.5675249)};
\addplot+[iewcrdw,mark=none] coordinates {(0,-2.1198936) (1,-1.9986492) (2,-1.7585276) (3,-1.7899339) (4,-1.8969386) (5,-1.4961483) (6,-1.6665866) (7,-1.7097721) (8,-1.7081385) (9,-1.6618913) (10,-1.3336191) (11,-1.1776602) (12,-1.0915982) (13,-1.2565228) (14,-1.3121206) (15,-1.6189021) (16,-1.6227149) (17,-1.9568462) (18,-1.8541031) (19,-1.6255718) (20,-1.5918676) (21,-1.3787808) (22,-1.6748822) (23,-1.5439701) (24,-1.7235138) (25,-1.6333477) (26,-1.9040165) (27,-1.7972522) (28,-1.793582) (29,-1.9052544) (30,-1.8445357) (31,-1.8256894) (32,-1.5743245) (33,-1.4298469) (34,-1.244928) (35,-1.2227118) (36,-1.1395566) (37,-0.9844386) (38,-1.0851686) (39,-1.2415352) (40,-1.3051161) (41,-1.5119114) (42,-1.5598022) (43,-1.7133384) (44,-1.7571417) (45,-1.7496884) (46,-1.8454792) (47,-1.5128251) (48,-1.8578178) (49,-1.7426438) (50,-1.6828061) (51,-1.6482059) (52,-1.7718943) (53,-1.6890043) (54,-1.3897419) (55,-1.7103978) (56,-1.6184043) (57,-1.671681) (58,-1.5840547) (59,-1.3269449) (60,-1.1308476) (61,-1.1429591) (62,-1.214331) (63,-1.3478862) (64,-1.2963867) (65,-1.3837683) (66,-1.5888858) (67,-1.5185796) (68,-1.6937655) (69,-1.9675426) (70,-2.0156348) (71,-1.5548776) (72,-1.7746726) (73,-1.6782207) (74,-1.3292066) (75,-1.4733233) (76,-1.6988891) (77,-1.9759908) (78,-1.897369) (79,-1.6510004) (80,-1.6087801) (81,-1.5670055) (82,-1.4002122) (83,-1.2791944) (84,-1.1682926) (85,-1.0862831) (86,-1.3743486) (87,-1.49088) (88,-1.2492703) (89,-1.5741878) (90,-1.6746092) (91,-1.7122164) (92,-1.679759) (93,-1.8835685) (94,-1.8686482) (95,-1.5884458)};
\addplot[IEWCLight,line width=.45pt,forget plot] coordinates {(-.5,-2.5035012)(-.5,-1.0379896)};
\nextgroupplot[title={\textbf{C}\quad Traffic},ylabel={},xlabel={Forecast step},xmax=23]
\addplot+[context] coordinates {(-120,-0.48569) (-119,-0.6407479) (-118,-0.86253965) (-117,-1.1353631) (-116,-1.2315382) (-115,-1.2727561) (-114,-1.0843314) (-113,-0.83898652) (-112,-0.74869967) (-111,-0.39736587) (-110,-0.018553501) (-109,-0.39932865) (-108,-0.29137692) (-107,-0.14809556) (-106,0.020701667) (-105,0.12276511) (-104,0.28567407) (-103,1.188543) (-102,2.3760118) (-101,2.0030878) (-100,1.8519553) (-99,0.63897055) (-98,-0.13239349) (-97,-0.31296727) (-96,-0.61719483) (-95,-0.6760776) (-94,-0.91945964) (-93,-1.11181) (-92,-1.241352) (-91,-1.2864954) (-90,-1.2020968) (-89,-0.89198101) (-88,-0.62112033) (-87,-0.52298242) (-86,-0.3011907) (-85,-0.073510736) (-84,0.1659458) (-83,0.20520096) (-82,0.46821058) (-81,0.55260921) (-80,0.81365609) (-79,2.6488352) (-78,3.0983069) (-77,3.2180352) (-76,1.3926698) (-75,0.91375679) (-74,0.55064642) (-73,0.16987132) (-72,-0.31296727) (-71,-0.42091897) (-70,-0.46409968) (-69,-0.7801038) (-68,-0.90768307) (-67,-1.0293741) (-66,-1.1863948) (-65,-0.99011892) (-64,-0.7801038) (-63,-0.42877001) (-62,-0.25212175) (-61,0.036403734) (-60,0.28174853) (-59,0.27782303) (-58,0.37203544) (-57,0.32689199) (-56,0.21697751) (-55,0.58401334) (-54,0.49372646) (-53,0.48391265) (-52,0.38381198) (-51,0.17575958) (-50,0.036403734) (-49,-0.18342522) (-48,-0.22071762) (-47,-0.39736587) (-46,-0.55634934) (-45,-0.85468858) (-44,-0.9449755) (-43,-1.1589161) (-42,-1.2727561) (-41,-1.22565) (-40,-1.0470389) (-39,-0.79973137) (-38,-0.5327962) (-37,-0.36007348) (-36,-0.1794997) (-35,0.006962358) (-34,0.14042993) (-33,0.22286579) (-32,0.269972) (-31,0.34651956) (-30,0.2738975) (-29,0.18753614) (-28,0.14828096) (-27,0.14239269) (-26,-0.055845913) (-25,-0.34829691) (-24,-0.54457277) (-23,-0.72514653) (-22,-0.81543344) (-21,-1.1216238) (-20,-1.2884582) (-19,-1.2884582) (-18,-1.2707934) (-17,-0.84291208) (-16,-0.50335485) (-15,-0.23445693) (-14,-0.018553501) (-13,-0.075473495) (-12,-0.026404535) (-11,0.12276511) (-10,0.18949889) (-9,0.41129059) (-8,0.77243817) (-7,1.0688146) (-6,2.6193938) (-5,2.9609139) (-4,2.4839635) (-3,0.32885474) (-2,-0.044069361) (-1,-0.31689277)};
\addplot+[target] coordinates {(0,-0.55242378) (1,-0.74869967) (2,-0.89786929) (3,-1.22565) (4,-1.2884582) (5,-1.2727561) (6,-1.2177989) (7,-0.7801038) (8,-0.60149276) (9,-0.13239349) (10,-0.073510736) (11,-0.11276591) (12,-0.049957637) (13,0.1090258) (14,0.11491407) (15,0.32885474) (16,0.69981611) (17,1.1492878) (18,2.8352973) (19,2.9628766) (20,2.252358)};
\addplot+[sequential,mark=none] coordinates {(0,-0.50576955) (1,-0.68586892) (2,-0.91943294) (3,-0.99659276) (4,-1.217682) (5,-1.3320917) (6,-1.3054029) (7,-0.83233982) (8,-0.36879775) (9,-0.022013571) (10,0.18940872) (11,0.069822639) (12,0.016053475) (13,0.017292256) (14,0.25000226) (15,0.4294585) (16,0.87196952) (17,1.3286265) (18,2.4050527) (19,2.6987796) (20,1.8362517)};
\addplot+[ewc,mark=none] coordinates {(0,-0.50814515) (1,-0.61359668) (2,-0.66074735) (3,-0.97601217) (4,-1.3216897) (5,-1.2394974) (6,-1.0365064) (7,-0.74449807) (8,-0.58683306) (9,-0.05107085) (10,-0.085548222) (11,-0.059003383) (12,0.28427309) (13,0.21279973) (14,0.40119207) (15,0.55531293) (16,0.82904434) (17,1.6707288) (18,2.7146475) (19,3.3247981) (20,2.4855165)};
\addplot+[iewc,mark=none] coordinates {(0,-0.66748554) (1,-0.68037879) (2,-0.83301747) (3,-1.0179338) (4,-1.3197671) (5,-1.1768732) (6,-1.0854118) (7,-0.85259581) (8,-0.62937194) (9,0.042188656) (10,0.071082816) (11,-0.10110559) (12,0.20421004) (13,0.087303162) (14,0.26853356) (15,0.4085502) (16,0.73299205) (17,1.5124975) (18,2.683743) (19,3.3246989) (20,2.2969866)};
\addplot+[iewcrdw,mark=none] coordinates {(0,-0.58287185) (1,-0.69945771) (2,-0.73848069) (3,-1.0381702) (4,-1.3159963) (5,-1.1847154) (6,-1.1236093) (7,-0.77350307) (8,-0.62824643) (9,0.0067402208) (10,-0.049293559) (11,-0.10100876) (12,0.21684512) (13,0.1266612) (14,0.34151289) (15,0.46403176) (16,0.76027364) (17,1.5590323) (18,2.6802156) (19,3.3408914) (20,2.5749104)};
\addplot[IEWCLight,line width=.45pt,forget plot] coordinates {(-.5,-1.2884582)(-.5,3.2180352)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,7mm)$) {\pgfplotslegendfromname{forecastlegend}};
\end{tikzpicture}


==> figures/tikz/locked_primary_effects.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=22mm},iewc axis,width=.37\linewidth,height=.09\linewidth,xmin=-5.5,xmax=5.5,ymin=-1,ymax=1,ytick=\empty,axis y line=none,ymajorgrids=false,xmajorgrids,xlabel={IEF $-$ OPG, uniform (percentage points)}]
\nextgroupplot[title={\textbf{A}\quad ImageNet-R ($n=10$)}]
\addplot[draw=none,fill=IEWCBand,forget plot] coordinates {(-1,-1)(1,-1)(1,1)(-1,1)} -- cycle;
\addplot[IEWCMid,line width=.45pt,forget plot] coordinates {(0,-1)(0,1)};
\addplot[only marks,mark=*,mark size=1.15pt,color=IEWCMid] coordinates {(2.3931215,-0.55) (2.4719204,-0.42777778) (3.707981,-0.30555556) (4.1576971,-0.18333333) (2.1177626,-0.061111111) (3.1135012,0.061111111) (-0.16151123,0.18333333) (1.5992166,0.30555556) (0.63030049,0.42777778) (-0.027104204,0.55)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(0.93331513,0)(3.0672619,0)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(0.93331513,-.18)(0.93331513,.18)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(3.0672619,-.18)(3.0672619,.18)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,color=IEWCPrimary] coordinates {(2.0002885,0)};
\nextgroupplot[title={\textbf{B}\quad TRACE ($n=12$)}]
\addplot[draw=none,fill=IEWCBand,forget plot] coordinates {(-1,-1)(1,-1)(1,1)(-1,1)} -- cycle;
\addplot[IEWCMid,line width=.45pt,forget plot] coordinates {(0,-1)(0,1)};
\addplot[only marks,mark=*,mark size=1.15pt,color=IEWCMid] coordinates {(0.4781893,-0.55) (1.9833333,-0.45) (-0.83971193,-0.35) (-2.1076132,-0.25) (-0.0781893,-0.15) (-5.0676955,-0.05) (0.27695473,0.05) (3.987037,0.15) (0.74485597,0.25) (-0.05,0.35) (-0.44485597,0.45) (-0.16666667,0.55)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(-1.4833562,0)(1.2692959,0)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(-1.4833562,-.18)(-1.4833562,.18)};
\addplot[IEWCPrimary,line width=.85pt] coordinates {(1.2692959,-.18)(1.2692959,.18)};
\addplot[only marks,mark=diamond*,mark size=2.4pt,color=IEWCPrimary] coordinates {(-0.10703018,0)};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/summand_norm_ecdf.tex <==
% Generated by scripts/generate_tikz_figures.py; edit source data or generator.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=4mm},iewc axis,width=.19\linewidth,height=.14\linewidth,xmode=log,ymin=0,ymax=1.02]
\nextgroupplot[title={\textbf{C}\quad Classification},ylabel={Empirical CDF},legend pos=north west]
\addplot+[ewc,mark=none] coordinates {(1.9298452e-06,0.00065104167) (0.084365074,0.0032552083) (0.36231591,0.005859375) (2.4648575,0.0084635417) (9.9683926,0.011067708) (14.813418,0.013671875) (45.323847,0.016276042) (64.546871,0.018880208) (102.46945,0.021484375) (370.8579,0.024088542) (534.67687,0.026692708) (788.10252,0.029296875) (1059.5316,0.031901042) (1338.0562,0.034505208) (1546.614,0.037109375) (2428.93,0.039713542) (3844.1694,0.042317708) (5495.1245,0.044921875) (6194.644,0.047526042) (7265.2757,0.050130208) (9694.6341,0.052734375) (12558.758,0.055338542) (15263.417,0.057942708) (16450.101,0.060546875) (23532.248,0.063151042) (27662.423,0.065755208) (37061.16,0.068359375) (43575.11,0.070963542) (58893.304,0.073567708) (63537.188,0.076171875) (78073.773,0.078776042) (100958.52,0.081380208) (111085.62,0.083984375) (139875.76,0.086588542) (154411.13,0.089192708) (158349.42,0.091796875) (173705.46,0.094401042) (188148.12,0.097005208) (203900.28,0.099609375) (225702.42,0.10221354) (247179.79,0.10481771) (283163.45,0.10742188) (309240.78,0.11002604) (335376.47,0.11263021) (370782.93,0.11523438) (419227.83,0.11783854) (460006.33,0.12044271) (509911.38,0.12304688) (568189.43,0.12565104) (580775.79,0.12825521) (600816.88,0.13085938) (627577.17,0.13346354) (658050.23,0.13606771) (750981.29,0.13867188) (792158.97,0.14127604) (830850.75,0.14388021) (850078.05,0.14648438) (887439.35,0.14908854) (925345.76,0.15169271) (948852.23,0.15429688) (984520.72,0.15690104) (1012174.6,0.15950521) (1080852.1,0.16210938) (1126893.3,0.16471354) (1153227.2,0.16731771) (1198784,0.16992188) (1275376.9,0.17252604) (1327126.8,0.17513021) (1340696.1,0.17773438) (1366249.1,0.18033854) (1383355.9,0.18294271) (1477301.8,0.18554688) (1507851.3,0.18815104) (1541089.9,0.19075521) (1572679.6,0.19335938) (1632169.8,0.19596354) (1679302.1,0.19856771) (1729864.3,0.20117188) (1751312.4,0.20377604) (1806506.3,0.20638021) (1837461.5,0.20898438) (1870981.4,0.21158854) (1934767.3,0.21419271) (1980147.2,0.21679688) (2005281.1,0.21940104) (2069576.4,0.22200521) (2128631.3,0.22460938) (2155733,0.22721354) (2231184.1,0.22981771) (2262328,0.23242188) (2326100,0.23502604) (2398463.6,0.23763021) (2415456.2,0.24023438) (2522548.1,0.24283854) (2584441.2,0.24544271) (2622740.5,0.24804688) (2636286.6,0.25065104) (2715278,0.25325521) (2765038.8,0.25585938) (2876588.7,0.25846354) (2910936.9,0.26106771) (2965948.2,0.26367188) (3004487.6,0.26627604) (3055041.8,0.26888021) (3134184.6,0.27148438) (3200639.3,0.27408854) (3270644.8,0.27669271) (3358038.9,0.27929688) (3390488,0.28190104) (3419883.7,0.28450521) (3478381,0.28710938) (3482972.4,0.28971354) (3543416.1,0.29231771) (3567403.9,0.29492188) (3578849.5,0.29752604) (3670941.5,0.30013021) (3722575.4,0.30273438) (3777644,0.30533854) (3796756.6,0.30794271) (3833599.9,0.31054688) (3853075.6,0.31315104) (3894367.4,0.31575521) (3965872.8,0.31835938) (3992324.2,0.32096354) (4048477.5,0.32356771) (4104921.9,0.32617188) (4138797,0.32877604) (4171096.2,0.33138021) (4199966.7,0.33398438) (4257620.8,0.33658854) (4306527.1,0.33919271) (4333118.3,0.34179688) (4379100.3,0.34440104) (4464094.2,0.34700521) (4510673.2,0.34960938) (4562207.9,0.35221354) (4590812.4,0.35481771) (4661700.1,0.35742188) (4705608.8,0.36002604) (4750610.7,0.36263021) (4793577,0.36523438) (4804988.1,0.36783854) (4851405,0.37044271) (4891501.5,0.37304688) (4911899.4,0.37565104) (4943542.2,0.37825521) (4966506,0.38085938) (4986984.3,0.38346354) (5030054.3,0.38606771) (5056110.5,0.38867188) (5086420.6,0.39127604) (5184064.9,0.39388021) (5313507.1,0.39648438) (5390076.3,0.39908854) (5413446.7,0.40169271) (5464688.7,0.40429688) (5512534.2,0.40690104) (5566558.2,0.40950521) (5610567.6,0.41210938) (5655769.7,0.41471354) (5704376.2,0.41731771) (5755671.4,0.41992188) (5786127.3,0.42252604) (5823435.1,0.42513021) (5876435.5,0.42773438) (5924211.4,0.43033854) (5960401,0.43294271) (6016147.5,0.43554688) (6077433.5,0.43815104) (6114291.4,0.44075521) (6136796.3,0.44335938) (6177049.6,0.44596354) (6297380.4,0.44856771) (6329873,0.45117188) (6382528.1,0.45377604) (6458685.9,0.45638021) (6486398.3,0.45898438) (6511443.5,0.46158854) (6531837.8,0.46419271) (6573043.2,0.46679688) (6632195.4,0.46940104) (6803288.6,0.47200521) (6851071.8,0.47460938) (6889426.9,0.47721354) (6951668.7,0.47981771) (6995775.8,0.48242188) (7031812.1,0.48502604) (7108237.9,0.48763021) (7191920.8,0.49023438) (7275205.7,0.49283854) (7328101.8,0.49544271) (7389754.6,0.49804688) (7417244.9,0.50065104) (7460421.8,0.50325521) (7491508.2,0.50585938) (7593250.7,0.50846354) (7642006.2,0.51106771) (7690252.7,0.51367188) (7782905.3,0.51627604) (7889191.9,0.51888021) (7974060.7,0.52148438) (8004913.3,0.52408854) (8054523.9,0.52669271) (8092190.6,0.52929688) (8140153.2,0.53190104) (8195563.4,0.53450521) (8288635.3,0.53710938) (8317484.1,0.53971354) (8434251.7,0.54231771) (8513776.2,0.54492188) (8562573.2,0.54752604) (8696036.4,0.55013021) (8742072.8,0.55273438) (8776632.1,0.55533854) (8833917.8,0.55794271) (8905236.8,0.56054688) (9003960.6,0.56315104) (9076696.8,0.56575521) (9144472,0.56835938) (9184140.6,0.57096354) (9236229.9,0.57356771) (9293631.6,0.57617188) (9385627.4,0.57877604) (9440573.7,0.58138021) (9489923.1,0.58398438) (9541091.3,0.58658854) (9582475.6,0.58919271) (9673136.6,0.59179688) (9801030.9,0.59440104) (9836315.3,0.59700521) (9924809.6,0.59960938) (9954422.6,0.60221354) (10015656,0.60481771) (10162498,0.60742188) (10223987,0.61002604) (10232402,0.61263021) (10331013,0.61523438) (10411775,0.61783854) (10463464,0.62044271) (10523866,0.62304688) (10573679,0.62565104) (10634602,0.62825521) (10764633,0.63085938) (10848440,0.63346354) (10899785,0.63606771) (10935603,0.63867188) (11049708,0.64127604) (11130317,0.64388021) (11257100,0.64648438) (11463184,0.64908854) (11509308,0.65169271) (11643175,0.65429688) (11670350,0.65690104) (11685243,0.65950521) (11715614,0.66210938) (11758579,0.66471354) (11858298,0.66731771) (11918475,0.66992188) (11964922,0.67252604) (12006694,0.67513021) (12052141,0.67773438) (12189039,0.68033854) (12220688,0.68294271) (12299963,0.68554688) (12366240,0.68815104) (12416521,0.69075521) (12476259,0.69335938) (12555139,0.69596354) (12589771,0.69856771) (12708706,0.70117188) (12796846,0.70377604) (12927656,0.70638021) (12982957,0.70898438) (13041991,0.71158854) (13057395,0.71419271) (13170094,0.71679688) (13264957,0.71940104) (13342679,0.72200521) (13369144,0.72460938) (13447191,0.72721354) (13474496,0.72981771) (13586339,0.73242188) (13677834,0.73502604) (13696964,0.73763021) (13773922,0.74023438) (13841331,0.74283854) (13890793,0.74544271) (14025098,0.74804688) (14187953,0.75065104) (14259722,0.75325521) (14393772,0.75585938) (14528868,0.75846354) (14577291,0.76106771) (14734042,0.76367188) (14829449,0.76627604) (14941183,0.76888021) (14988302,0.77148438) (15029674,0.77408854) (15119755,0.77669271) (15143905,0.77929688) (15240375,0.78190104) (15348397,0.78450521) (15428408,0.78710938) (15520338,0.78971354) (15605765,0.79231771) (15740746,0.79492188) (15867832,0.79752604) (16035006,0.80013021) (16181237,0.80273438) (16221533,0.80533854) (16522332,0.80794271) (16642090,0.81054688) (16754427,0.81315104) (16841567,0.81575521) (17029672,0.81835938) (17222429,0.82096354) (17522229,0.82356771) (17650502,0.82617188) (17768636,0.82877604) (17876827,0.83138021) (18031150,0.83398438) (18336537,0.83658854) (18518503,0.83919271) (18629037,0.84179688) (18675234,0.84440104) (18777612,0.84700521) (18971720,0.84960938) (19114171,0.85221354) (19165391,0.85481771) (19352954,0.85742188) (19533789,0.86002604) (19685043,0.86263021) (19803741,0.86523438) (20139462,0.86783854) (20534534,0.87044271) (20873472,0.87304688) (21036604,0.87565104) (21280674,0.87825521) (21474253,0.88085938) (21531179,0.88346354) (21575457,0.88606771) (21735764,0.88867188) (22180684,0.89127604) (22316702,0.89388021) (22541985,0.89648438) (22684202,0.89908854) (23089065,0.90169271) (23356270,0.90429688) (23646624,0.90690104) (23933826,0.90950521) (24068193,0.91210938) (24161282,0.91471354) (24281545,0.91731771) (24441238,0.91992188) (24512534,0.92252604) (24726824,0.92513021) (25014194,0.92773438) (25279971,0.93033854) (25380142,0.93294271) (25797844,0.93554688) (26116357,0.93815104) (26418098,0.94075521) (26484004,0.94335938) (26790933,0.94596354) (27178838,0.94856771) (27825720,0.95117188) (28601812,0.95377604) (29085281,0.95638021) (29246355,0.95898438) (30244741,0.96158854) (31155847,0.96419271) (31566187,0.96679688) (32291543,0.96940104) (33017168,0.97200521) (33799475,0.97460938) (35106021,0.97721354) (36308367,0.97981771) (37755371,0.98242188) (38222600,0.98502604) (40520261,0.98763021) (41853945,0.99023438) (44692314,0.99283854) (51464966,0.99544271) (71158286,0.99804688) (1.0798999e+08,1)};
\addlegendentry{EWC}
\addplot+[iewc,mark=none] coordinates {(6.2978231e-07,0.00065104167) (0.027531556,0.0032552083) (0.11823748,0.005859375) (0.80437588,0.0084635417) (3.2530374,0.011067708) (4.8340133,0.013671875) (14.790321,0.016276042) (21.062123,0.018880208) (33.435379,0.021484375) (120.9077,0.024088542) (174.30891,0.026692708) (256.80232,0.029296875) (344.244,0.031901042) (434.83892,0.034505208) (503.644,0.037109375) (790.87385,0.039713542) (1241.5718,0.042317708) (1759.2699,0.044921875) (1969.7889,0.047526042) (2396.3791,0.050130208) (3501.3461,0.052734375) (4300.7068,0.055338542) (4992.269,0.057942708) (6357.341,0.060546875) (8052.0045,0.063151042) (9139.0451,0.065755208) (10780.172,0.068359375) (12380.213,0.070963542) (14877.267,0.073567708) (15531.449,0.076171875) (19199.185,0.078776042) (20315.599,0.081380208) (22239.174,0.083984375) (24810.267,0.086588542) (26143.466,0.089192708) (27593.532,0.091796875) (29783.968,0.094401042) (32060.821,0.097005208) (33378.061,0.099609375) (34838.199,0.10221354) (35514.858,0.10481771) (36190.544,0.10742188) (36780.192,0.11002604) (37355.642,0.11263021) (37963.297,0.11523438) (38300.445,0.11783854) (38909.812,0.12044271) (39337.708,0.12304688) (39963.794,0.12565104) (40302.807,0.12825521) (40761.06,0.13085938) (42397.636,0.13346354) (42675.071,0.13606771) (43806.288,0.13867188) (44263.361,0.14127604) (44656.241,0.14388021) (45222.254,0.14648438) (45602.447,0.14908854) (46279.28,0.15169271) (47626.272,0.15429688) (48283.97,0.15690104) (48663.048,0.15950521) (49159.825,0.16210938) (49711.33,0.16471354) (50272.375,0.16731771) (50713.995,0.16992188) (51455.949,0.17252604) (52187.705,0.17513021) (52854.272,0.17773438) (53470.045,0.18033854) (54114.55,0.18294271) (55018.27,0.18554688) (55525.865,0.18815104) (57294.352,0.19075521) (57874.929,0.19335938) (58135.478,0.19596354) (58754.855,0.19856771) (58986.519,0.20117188) (59532.749,0.20377604) (60152.684,0.20638021) (60481.397,0.20898438) (61362.877,0.21158854) (61997.742,0.21419271) (63392.875,0.21679688) (64010.929,0.21940104) (64760.782,0.22200521) (66501.826,0.22460938) (67677.307,0.22721354) (68088.289,0.22981771) (68531.587,0.23242188) (69449.737,0.23502604) (70151.415,0.23763021) (70407.92,0.24023438) (71689.435,0.24283854) (72735.391,0.24544271) (73461.231,0.24804688) (74524.66,0.25065104) (75672.77,0.25325521) (76179.641,0.25585938) (76902.673,0.25846354) (77341.796,0.26106771) (77986.28,0.26367188) (78519.474,0.26627604) (78969.265,0.26888021) (80172.561,0.27148438) (80808.098,0.27408854) (81296.623,0.27669271) (81754.262,0.27929688) (83084.459,0.28190104) (83300.721,0.28450521) (83889.914,0.28710938) (84921.313,0.28971354) (86060.613,0.29231771) (86577.926,0.29492188) (87057.721,0.29752604) (87451.885,0.30013021) (87736.23,0.30273438) (88659.902,0.30533854) (89539.9,0.30794271) (90228.325,0.31054688) (90941.68,0.31315104) (91578.381,0.31575521) (92180.461,0.31835938) (92849.206,0.32096354) (93112.262,0.32356771) (94208.864,0.32617188) (95040.612,0.32877604) (96001.19,0.33138021) (96161.418,0.33398438) (97313.597,0.33658854) (98110.916,0.33919271) (98775.866,0.34179688) (99495.618,0.34440104) (99904.109,0.34700521) (100493.04,0.34960938) (101220.05,0.35221354) (102545.9,0.35481771) (102913.34,0.35742188) (104025.58,0.36002604) (104583.15,0.36263021) (104808.03,0.36523438) (105362.6,0.36783854) (106372.46,0.37044271) (107775.27,0.37304688) (108268.45,0.37565104) (108707.62,0.37825521) (109272.99,0.38085938) (110805.07,0.38346354) (111357.62,0.38606771) (111614.78,0.38867188) (112289.72,0.39127604) (112892.59,0.39388021) (113949.66,0.39648438) (114408.23,0.39908854) (115495.36,0.40169271) (116124.89,0.40429688) (116796.45,0.40690104) (118240.15,0.40950521) (118802.27,0.41210938) (119001.28,0.41471354) (119203.24,0.41731771) (120914.17,0.41992188) (121267.48,0.42252604) (121361.36,0.42513021) (121681.46,0.42773438) (122690.15,0.43033854) (123187.58,0.43294271) (124474.66,0.43554688) (124871.99,0.43815104) (125799.57,0.44075521) (126760.61,0.44335938) (127426.73,0.44596354) (127845.36,0.44856771) (128332.59,0.45117188) (128809.67,0.45377604) (129424.07,0.45638021) (130580.57,0.45898438) (131264.21,0.46158854) (131713.71,0.46419271) (133164.42,0.46679688) (133955.08,0.46940104) (134742.95,0.47200521) (135282.37,0.47460938) (136208.86,0.47721354) (137173.51,0.47981771) (137796.72,0.48242188) (138216.2,0.48502604) (138511.14,0.48763021) (139497.32,0.49023438) (140082,0.49283854) (140375.77,0.49544271) (140576.04,0.49804688) (140879.32,0.50065104) (141370.84,0.50325521) (141971.32,0.50585938) (142385.67,0.50846354) (142914.01,0.51106771) (143740.53,0.51367188) (144457.4,0.51627604) (144914.67,0.51888021) (145499.7,0.52148438) (146165.22,0.52408854) (146650.11,0.52669271) (147265.28,0.52929688) (147912.24,0.53190104) (148562.44,0.53450521) (149032.71,0.53710938) (149927.74,0.53971354) (150185.48,0.54231771) (150539.45,0.54492188) (151070.2,0.54752604) (151399.89,0.55013021) (151638.86,0.55273438) (152815.96,0.55533854) (154027.41,0.55794271) (154459.09,0.56054688) (155801.11,0.56315104) (156838.38,0.56575521) (157339.39,0.56835938) (157572.34,0.57096354) (158181.81,0.57356771) (159355.83,0.57617188) (159697.8,0.57877604) (159951,0.58138021) (161812.06,0.58398438) (162105.7,0.58658854) (162514.52,0.58919271) (163504.74,0.59179688) (163784.35,0.59440104) (164655.89,0.59700521) (165314.05,0.59960938) (165600.02,0.60221354) (166038.46,0.60481771) (166446.55,0.60742188) (168021.33,0.61002604) (168640.34,0.61263021) (169574.37,0.61523438) (170348.74,0.61783854) (171027.98,0.62044271) (172216.03,0.62304688) (172717.69,0.62565104) (172922.92,0.62825521) (174452.78,0.63085938) (175335.8,0.63346354) (175985.33,0.63606771) (177474.44,0.63867188) (178069.6,0.64127604) (178890.19,0.64388021) (179305.62,0.64648438) (180046.86,0.64908854) (180685.91,0.65169271) (181836.09,0.65429688) (183035.22,0.65690104) (183359.24,0.65950521) (184630.45,0.66210938) (184992.53,0.66471354) (186719.45,0.66731771) (187872.52,0.66992188) (189314.84,0.67252604) (190189.74,0.67513021) (190960.04,0.67773438) (192174.98,0.68033854) (192871.99,0.68294271) (193310.75,0.68554688) (194392.75,0.68815104) (195128.12,0.69075521) (196665.07,0.69335938) (197482.48,0.69596354) (198111.59,0.69856771) (199341.03,0.70117188) (200056.39,0.70377604) (200813.13,0.70638021) (201989.35,0.70898438) (203192.65,0.71158854) (204466.43,0.71419271) (205570.37,0.71679688) (206271.6,0.71940104) (207177.01,0.72200521) (208047.82,0.72460938) (209145.76,0.72721354) (210012.59,0.72981771) (210748.68,0.73242188) (211253.99,0.73502604) (212148.53,0.73763021) (213549.83,0.74023438) (214320.31,0.74283854) (216370.82,0.74544271) (217536.06,0.74804688) (218786.37,0.75065104) (219496.09,0.75325521) (222677.41,0.75585938) (224934.36,0.75846354) (225877.96,0.76106771) (226859.76,0.76367188) (227889.3,0.76627604) (228603.98,0.76888021) (229395.1,0.77148438) (230273.43,0.77408854) (232357.26,0.77669271) (233550.83,0.77929688) (234782.61,0.78190104) (236401.75,0.78450521) (238082.44,0.78710938) (239711.33,0.78971354) (240948.26,0.79231771) (242234.02,0.79492188) (243939.43,0.79752604) (245103.27,0.80013021) (246640.87,0.80273438) (248026.05,0.80533854) (249887.02,0.80794271) (251777.91,0.81054688) (252899.88,0.81315104) (255604.37,0.81575521) (256305.53,0.81835938) (256624.62,0.82096354) (258517.01,0.82356771) (260518.04,0.82617188) (262424.47,0.82877604) (264987.1,0.83138021) (266966.65,0.83398438) (268186.38,0.83658854) (269937.87,0.83919271) (271770.46,0.84179688) (273040.75,0.84440104) (273960.9,0.84700521) (275639.4,0.84960938) (276591.82,0.85221354) (279103.86,0.85481771) (283258.37,0.85742188) (285407.9,0.86002604) (288377.31,0.86263021) (289411.42,0.86523438) (291157.13,0.86783854) (293068.1,0.87044271) (296971.68,0.87304688) (300745.95,0.87565104) (302820.56,0.87825521) (305782.91,0.88085938) (308065.11,0.88346354) (309502.84,0.88606771) (313382.02,0.88867188) (317673.98,0.89127604) (318587.93,0.89388021) (324150.83,0.89648438) (327230.16,0.89908854) (329979.51,0.90169271) (333795.75,0.90429688) (338322.46,0.90690104) (339418.85,0.90950521) (340786.9,0.91210938) (346521.92,0.91471354) (347765.66,0.91731771) (352019.18,0.91992188) (353122.8,0.92252604) (359387.08,0.92513021) (361632.68,0.92773438) (366438.48,0.93033854) (373767.93,0.93294271) (378220.5,0.93554688) (379640.03,0.93815104) (388034.53,0.94075521) (391106.91,0.94335938) (397616.6,0.94596354) (400426.13,0.94856771) (405870.14,0.95117188) (415898.26,0.95377604) (424110.25,0.95638021) (426933.25,0.95898438) (435870.01,0.96158854) (438894.15,0.96419271) (442470.73,0.96679688) (452486.29,0.96940104) (464079.82,0.97200521) (476733.62,0.97460938) (482074.76,0.97721354) (488682.49,0.97981771) (513228.21,0.98242188) (537341.54,0.98502604) (561308.21,0.98763021) (588109.41,0.99023438) (657964.09,0.99283854) (741920.74,0.99544271) (775601.32,0.99804688) (1114473.3,1)};
\addlegendentry{IEWC}
\nextgroupplot[title={\textbf{D}\quad Regression},ylabel={},yticklabels={\empty}]
\addplot+[ewc,mark=none] coordinates {(1.2176852e-07,0.0001953125) (1.9129498e-05,0.0033203125) (9.0127792e-05,0.0064453125) (0.00021253152,0.0095703125) (0.00038095447,0.012695312) (0.00088818575,0.015820312) (0.0012910475,0.018945312) (0.0015996708,0.022070313) (0.0019458457,0.025195313) (0.0023675255,0.028320312) (0.0030229705,0.031445313) (0.0036974199,0.034570312) (0.0042666083,0.037695313) (0.0048414899,0.040820312) (0.006098234,0.043945312) (0.0068318575,0.047070313) (0.007795741,0.050195312) (0.008417191,0.053320313) (0.0092068658,0.056445312) (0.010249015,0.059570312) (0.011016501,0.062695313) (0.011487741,0.065820313) (0.012225577,0.068945312) (0.012868893,0.072070312) (0.013570153,0.075195312) (0.014582659,0.078320313) (0.015530467,0.081445313) (0.016303453,0.084570312) (0.017241126,0.087695312) (0.018368785,0.090820312) (0.019802582,0.093945313) (0.021025706,0.097070313) (0.022177781,0.10019531) (0.023333734,0.10332031) (0.024093513,0.10644531) (0.024895373,0.10957031) (0.026348055,0.11269531) (0.02748395,0.11582031) (0.028385004,0.11894531) (0.02973302,0.12207031) (0.031734605,0.12519531) (0.033094429,0.12832031) (0.034726256,0.13144531) (0.035419576,0.13457031) (0.036772398,0.13769531) (0.037923044,0.14082031) (0.039560875,0.14394531) (0.04106689,0.14707031) (0.043039438,0.15019531) (0.04425611,0.15332031) (0.045359975,0.15644531) (0.046012981,0.15957031) (0.049187215,0.16269531) (0.050360224,0.16582031) (0.051975941,0.16894531) (0.053593512,0.17207031) (0.05616691,0.17519531) (0.05916608,0.17832031) (0.061457155,0.18144531) (0.064485606,0.18457031) (0.067568163,0.18769531) (0.070643665,0.19082031) (0.072843977,0.19394531) (0.074568414,0.19707031) (0.077032456,0.20019531) (0.079217982,0.20332031) (0.081779987,0.20644531) (0.085187908,0.20957031) (0.088823447,0.21269531) (0.093291553,0.21582031) (0.097603875,0.21894531) (0.10095358,0.22207031) (0.10466766,0.22519531) (0.10888086,0.22832031) (0.11260291,0.23144531) (0.1155298,0.23457031) (0.11946958,0.23769531) (0.12113075,0.24082031) (0.12274083,0.24394531) (0.12461557,0.24707031) (0.1276464,0.25019531) (0.13051924,0.25332031) (0.13331168,0.25644531) (0.13840949,0.25957031) (0.14071631,0.26269531) (0.14487152,0.26582031) (0.14728176,0.26894531) (0.15240933,0.27207031) (0.15500871,0.27519531) (0.1600658,0.27832031) (0.16415119,0.28144531) (0.16828959,0.28457031) (0.17454375,0.28769531) (0.17732951,0.29082031) (0.18083836,0.29394531) (0.18486388,0.29707031) (0.18897706,0.30019531) (0.19169913,0.30332031) (0.19399093,0.30644531) (0.19869218,0.30957031) (0.20310353,0.31269531) (0.20920483,0.31582031) (0.21391137,0.31894531) (0.21986889,0.32207031) (0.22469292,0.32519531) (0.22934283,0.32832031) (0.23353977,0.33144531) (0.24178066,0.33457031) (0.24622081,0.33769531) (0.25334034,0.34082031) (0.25807855,0.34394531) (0.26326809,0.34707031) (0.26797679,0.35019531) (0.27227023,0.35332031) (0.27658286,0.35644531) (0.28191743,0.35957031) (0.28732664,0.36269531) (0.2946073,0.36582031) (0.30070997,0.36894531) (0.30738501,0.37207031) (0.31215884,0.37519531) (0.31774401,0.37832031) (0.3247743,0.38144531) (0.33316456,0.38457031) (0.33931447,0.38769531) (0.34643523,0.39082031) (0.35113008,0.39394531) (0.35458339,0.39707031) (0.35987645,0.40019531) (0.36631624,0.40332031) (0.37303177,0.40644531) (0.38155482,0.40957031) (0.3881461,0.41269531) (0.39375843,0.41582031) (0.40008796,0.41894531) (0.40545708,0.42207031) (0.40855617,0.42519531) (0.41664597,0.42832031) (0.42437869,0.43144531) (0.43376916,0.43457031) (0.44054193,0.43769531) (0.45016668,0.44082031) (0.45656777,0.44394531) (0.46188771,0.44707031) (0.46669495,0.45019531) (0.47367476,0.45332031) (0.48122518,0.45644531) (0.48949024,0.45957031) (0.49636502,0.46269531) (0.50489562,0.46582031) (0.51262563,0.46894531) (0.51706659,0.47207031) (0.52216385,0.47519531) (0.53059956,0.47832031) (0.54170821,0.48144531) (0.55483343,0.48457031) (0.56364505,0.48769531) (0.57793451,0.49082031) (0.59009632,0.49394531) (0.60320858,0.49707031) (0.61470553,0.50019531) (0.62588464,0.50332031) (0.6337153,0.50644531) (0.64496683,0.50957031) (0.64937426,0.51269531) (0.66449057,0.51582031) (0.67880413,0.51894531) (0.68987489,0.52207031) (0.69777869,0.52519531) (0.7141282,0.52832031) (0.72651464,0.53144531) (0.74512158,0.53457031) (0.75900218,0.53769531) (0.76822668,0.54082031) (0.77804396,0.54394531) (0.78360518,0.54707031) (0.78984506,0.55019531) (0.79720387,0.55332031) (0.8101158,0.55644531) (0.83088141,0.55957031) (0.84554778,0.56269531) (0.86136723,0.56582031) (0.8852385,0.56894531) (0.89434521,0.57207031) (0.90824358,0.57519531) (0.9205181,0.57832031) (0.93541944,0.58144531) (0.94920382,0.58457031) (0.96751582,0.58769531) (0.98590348,0.59082031) (1.00539,0.59394531) (1.0269161,0.59707031) (1.0491521,0.60019531) (1.092249,0.60332031) (1.1189763,0.60644531) (1.1439711,0.60957031) (1.1611136,0.61269531) (1.1988018,0.61582031) (1.2454306,0.61894531) (1.2917433,0.62207031) (1.3252034,0.62519531) (1.3503704,0.62832031) (1.3773272,0.63144531) (1.4057768,0.63457031) (1.4294311,0.63769531) (1.4620414,0.64082031) (1.5021076,0.64394531) (1.5257012,0.64707031) (1.5542097,0.65019531) (1.5699995,0.65332031) (1.5989254,0.65644531) (1.6200054,0.65957031) (1.6396906,0.66269531) (1.6665121,0.66582031) (1.7144402,0.66894531) (1.7578551,0.67207031) (1.8030921,0.67519531) (1.8660313,0.67832031) (1.9109548,0.68144531) (1.9631369,0.68457031) (2.0184785,0.68769531) (2.073078,0.69082031) (2.1421628,0.69394531) (2.1912977,0.69707031) (2.2632871,0.70019531) (2.2950891,0.70332031) (2.3335654,0.70644531) (2.373738,0.70957031) (2.4231999,0.71269531) (2.4674848,0.71582031) (2.5250528,0.71894531) (2.571814,0.72207031) (2.6117606,0.72519531) (2.664998,0.72832031) (2.7089189,0.73144531) (2.7650399,0.73457031) (2.8314286,0.73769531) (2.8794032,0.74082031) (2.9426875,0.74394531) (2.9976851,0.74707031) (3.0558188,0.75019531) (3.1729956,0.75332031) (3.2352436,0.75644531) (3.2910696,0.75957031) (3.3514787,0.76269531) (3.4259431,0.76582031) (3.4913063,0.76894531) (3.5424357,0.77207031) (3.6053176,0.77519531) (3.6521606,0.77832031) (3.6810346,0.78144531) (3.7220686,0.78457031) (3.7739517,0.78769531) (3.8639639,0.79082031) (3.9535452,0.79394531) (4.0282868,0.79707031) (4.062075,0.80019531) (4.1019639,0.80332031) (4.1527681,0.80644531) (4.2033756,0.80957031) (4.2448774,0.81269531) (4.2748868,0.81582031) (4.3693614,0.81894531) (4.4645521,0.82207031) (4.5459563,0.82519531) (4.590489,0.82832031) (4.7039169,0.83144531) (4.8137122,0.83457031) (4.9294567,0.83769531) (5.0326753,0.84082031) (5.0877884,0.84394531) (5.1781408,0.84707031) (5.3115012,0.85019531) (5.4026274,0.85332031) (5.5682668,0.85644531) (5.7213087,0.85957031) (5.916578,0.86269531) (6.1330457,0.86582031) (6.3207614,0.86894531) (6.4177425,0.87207031) (6.6364329,0.87519531) (6.8550561,0.87832031) (6.9817132,0.88144531) (7.1692376,0.88457031) (7.3544607,0.88769531) (7.4712481,0.89082031) (7.8069583,0.89394531) (8.0366036,0.89707031) (8.3295768,0.90019531) (8.7657505,0.90332031) (9.2855573,0.90644531) (9.8764962,0.90957031) (10.245615,0.91269531) (10.71299,0.91582031) (11.01267,0.91894531) (11.434489,0.92207031) (11.689159,0.92519531) (11.891533,0.92832031) (12.673231,0.93144531) (14.179628,0.93457031) (14.919868,0.93769531) (15.776138,0.94082031) (17.035553,0.94394531) (18.026522,0.94707031) (19.66709,0.95019531) (20.798725,0.95332031) (22.185829,0.95644531) (23.05339,0.95957031) (24.450404,0.96269531) (26.224726,0.96582031) (28.051994,0.96894531) (29.137561,0.97207031) (30.011784,0.97519531) (30.629722,0.97832031) (31.614633,0.98144531) (32.615898,0.98457031) (33.859599,0.98769531) (34.521829,0.99082031) (40.068269,0.99394531) (47.963001,0.99707031) (75.031543,1)};
\addplot+[iewc,mark=none] coordinates {(4.0589498e-06,0.0001953125) (0.00063763704,0.0033203125) (0.0030039477,0.0064453125) (0.0070835431,0.0095703125) (0.012694322,0.012695312) (0.029578591,0.015820312) (0.042966176,0.018945312) (0.05324018,0.022070313) (0.064739026,0.025195313) (0.078686751,0.028320312) (0.10059546,0.031445313) (0.12280076,0.034570312) (0.14154671,0.037695313) (0.1605815,0.040820312) (0.20223852,0.043945312) (0.22647496,0.047070313) (0.25848347,0.050195312) (0.27808553,0.053320313) (0.3032001,0.056445312) (0.33723202,0.059570312) (0.36171159,0.062695313) (0.37715253,0.065820313) (0.40348983,0.068945312) (0.42197499,0.072070312) (0.44461697,0.075195312) (0.47824287,0.078320313) (0.51036328,0.081445313) (0.53305972,0.084570312) (0.56423128,0.087695312) (0.59747672,0.090820312) (0.64706451,0.093945313) (0.6875478,0.097070313) (0.71858007,0.10019531) (0.75643027,0.10332031) (0.77982497,0.10644531) (0.80703509,0.10957031) (0.85202223,0.11269531) (0.88767344,0.11582031) (0.91554582,0.11894531) (0.9586941,0.12207031) (1.0173331,0.12519531) (1.0624573,0.12832031) (1.1178163,0.13144531) (1.1394726,0.13457031) (1.1769285,0.13769531) (1.2174642,0.14082031) (1.2560586,0.14394531) (1.3077755,0.14707031) (1.3675125,0.15019531) (1.4004011,0.15332031) (1.432981,0.15644531) (1.472621,0.15957031) (1.5589529,0.16269531) (1.5916905,0.16582031) (1.6290778,0.16894531) (1.6966009,0.17207031) (1.7743008,0.17519531) (1.8499124,0.17832031) (1.9341731,0.18144531) (2.024281,0.18457031) (2.0822847,0.18769531) (2.1952007,0.19082031) (2.2561841,0.19394531) (2.3183036,0.19707031) (2.387229,0.20019531) (2.4501724,0.20332031) (2.5254145,0.20644531) (2.5947216,0.20957031) (2.7352498,0.21269531) (2.8252804,0.21582031) (2.946862,0.21894531) (3.049237,0.22207031) (3.1489251,0.22519531) (3.2477801,0.22832031) (3.346338,0.23144531) (3.4275894,0.23457031) (3.5081058,0.23769531) (3.5527644,0.24082031) (3.6105726,0.24394531) (3.6845889,0.24707031) (3.7558541,0.25019531) (3.8151758,0.25332031) (3.9101291,0.25644531) (4.0054965,0.25957031) (4.0893774,0.26269531) (4.1630011,0.26582031) (4.2764778,0.26894531) (4.3563905,0.27207031) (4.4398046,0.27519531) (4.5487037,0.27832031) (4.6480012,0.28144531) (4.7829275,0.28457031) (4.8730369,0.28769531) (4.9514832,0.29082031) (5.0272446,0.29394531) (5.1641917,0.29707031) (5.2397366,0.30019531) (5.309679,0.30332031) (5.4221659,0.30644531) (5.509975,0.30957031) (5.616291,0.31269531) (5.7571573,0.31582031) (5.8913503,0.31894531) (6.0201998,0.32207031) (6.1358848,0.32519531) (6.1912637,0.32832031) (6.3195338,0.33144531) (6.4173508,0.33457031) (6.5529203,0.33769531) (6.6845636,0.34082031) (6.781589,0.34394531) (6.9620123,0.34707031) (7.0703359,0.35019531) (7.1787348,0.35332031) (7.2989922,0.35644531) (7.3969178,0.35957031) (7.5172524,0.36269531) (7.5715404,0.36582031) (7.6714087,0.36894531) (7.7611208,0.37207031) (7.8881903,0.37519531) (7.9759803,0.37832031) (8.091218,0.38144531) (8.2110128,0.38457031) (8.3573465,0.38769531) (8.4417009,0.39082031) (8.545783,0.39394531) (8.6115198,0.39707031) (8.7027903,0.40019531) (8.7553272,0.40332031) (8.8360262,0.40644531) (8.8726015,0.40957031) (9.08428,0.41269531) (9.2765608,0.41582031) (9.4171047,0.41894531) (9.5893774,0.42207031) (9.6883821,0.42519531) (9.8147354,0.42832031) (9.9163218,0.43144531) (10.04804,0.43457031) (10.186559,0.43769531) (10.328328,0.44082031) (10.44405,0.44394531) (10.596684,0.44707031) (10.704609,0.45019531) (10.800364,0.45332031) (10.884505,0.45644531) (10.967745,0.45957031) (11.109643,0.46269531) (11.24968,0.46582031) (11.420589,0.46894531) (11.618588,0.47207031) (11.710017,0.47519531) (11.768286,0.47832031) (11.917561,0.48144531) (12.066715,0.48457031) (12.21277,0.48769531) (12.295204,0.49082031) (12.34581,0.49394531) (12.599647,0.49707031) (12.766659,0.50019531) (12.896688,0.50332031) (13.053974,0.50644531) (13.238772,0.50957031) (13.414232,0.51269531) (13.520486,0.51582031) (13.655849,0.51894531) (13.732965,0.52207031) (14.049804,0.52519531) (14.313429,0.52832031) (14.482774,0.53144531) (14.714977,0.53457031) (14.877402,0.53769531) (15.056474,0.54082031) (15.192238,0.54394531) (15.304853,0.54707031) (15.484815,0.55019531) (15.709139,0.55332031) (15.915148,0.55644531) (16.120396,0.55957031) (16.2686,0.56269531) (16.410492,0.56582031) (16.525139,0.56894531) (16.692972,0.57207031) (16.948914,0.57519531) (17.084974,0.57832031) (17.195282,0.58144531) (17.391981,0.58457031) (17.751734,0.58769531) (18.295269,0.59082031) (18.664297,0.59394531) (18.937588,0.59707031) (19.271713,0.60019531) (19.606897,0.60332031) (20.006306,0.60644531) (20.344545,0.60957031) (20.609209,0.61269531) (20.875111,0.61582031) (21.216757,0.61894531) (21.450369,0.62207031) (21.751608,0.62519531) (22.336287,0.62832031) (22.642004,0.63144531) (22.875381,0.63457031) (23.068192,0.63769531) (23.183796,0.64082031) (23.34663,0.64394531) (23.560015,0.64707031) (23.75452,0.65019531) (24.006102,0.65332031) (24.162495,0.65644531) (24.382463,0.65957031) (24.535522,0.66269531) (24.661165,0.66582031) (24.828293,0.66894531) (24.933332,0.67207031) (25.142076,0.67519531) (25.301031,0.67832031) (25.501589,0.68144531) (25.667938,0.68457031) (25.859844,0.68769531) (26.02034,0.69082031) (26.285763,0.69394531) (26.439695,0.69707031) (26.642439,0.70019531) (26.902603,0.70332031) (27.103119,0.70644531) (27.342026,0.70957031) (27.483862,0.71269531) (27.603798,0.71582031) (27.798037,0.71894531) (28.041849,0.72207031) (28.160608,0.72519531) (28.380167,0.72832031) (28.530558,0.73144531) (28.684563,0.73457031) (28.951,0.73769531) (29.131996,0.74082031) (29.229406,0.74394531) (29.353733,0.74707031) (29.59461,0.75019531) (29.935505,0.75332031) (30.178085,0.75644531) (30.508385,0.75957031) (30.713799,0.76269531) (30.900356,0.76582031) (31.172499,0.76894531) (31.440517,0.77207031) (31.616795,0.77519531) (31.859669,0.77832031) (31.998478,0.78144531) (32.109234,0.78457031) (32.849018,0.78769531) (33.277946,0.79082031) (33.651489,0.79394531) (34.326351,0.79707031) (34.650642,0.80019531) (35.251965,0.80332031) (35.611328,0.80644531) (35.767872,0.80957031) (36.302731,0.81269531) (36.702545,0.81582031) (37.032665,0.81894531) (37.385445,0.82207031) (37.784622,0.82519531) (38.075283,0.82832031) (38.37149,0.83144531) (38.638046,0.83457031) (38.889175,0.83769531) (38.96682,0.84082031) (39.514576,0.84394531) (40.21405,0.84707031) (40.745804,0.85019531) (41.393906,0.85332031) (41.777874,0.85644531) (42.373192,0.85957031) (42.736946,0.86269531) (43.117268,0.86582031) (43.378952,0.86894531) (43.897972,0.87207031) (44.41716,0.87519531) (44.729977,0.87832031) (44.968788,0.88144531) (45.260014,0.88457031) (45.850983,0.88769531) (46.274826,0.89082031) (46.662354,0.89394531) (47.003548,0.89707031) (47.179348,0.90019531) (47.763226,0.90332031) (48.186691,0.90644531) (48.526688,0.90957031) (48.804138,0.91269531) (49.22311,0.91582031) (49.433167,0.91894531) (49.907452,0.92207031) (50.189316,0.92519531) (50.427696,0.92832031) (50.617947,0.93144531) (51.154556,0.93457031) (51.532642,0.93769531) (52.180264,0.94082031) (52.577866,0.94394531) (52.918549,0.94707031) (53.280678,0.95019531) (53.474174,0.95332031) (53.743908,0.95644531) (53.868053,0.95957031) (54.131248,0.96269531) (54.416672,0.96582031) (54.73037,0.96894531) (55.16098,0.97207031) (55.776978,0.97519531) (56.172298,0.97832031) (56.987553,0.98144531) (57.436665,0.98457031) (57.752171,0.98769531) (58.179203,0.99082031) (58.838127,0.99394531) (60.001419,0.99707031) (64.01062,1)};
\nextgroupplot[title={\textbf{E}\quad Diffusion},ylabel={},yticklabels={\empty}]
\addplot+[ewc,mark=none] coordinates {(2.0125351,0.000390625) (8.6948607,0.003515625) (11.650488,0.006640625) (14.303809,0.009765625) (20.903426,0.012890625) (22.851166,0.016015625) (25.935955,0.019140625) (32.078535,0.022265625) (34.898128,0.025390625) (38.998236,0.028515625) (42.621889,0.031640625) (45.116651,0.034765625) (50.661643,0.037890625) (58.004335,0.041015625) (60.228556,0.044140625) (64.191665,0.047265625) (68.230899,0.050390625) (72.276522,0.053515625) (77.188215,0.056640625) (82.361605,0.059765625) (85.857371,0.062890625) (91.799377,0.066015625) (97.607011,0.069140625) (102.86299,0.072265625) (109.18443,0.075390625) (118.07452,0.078515625) (125.13809,0.081640625) (130.44776,0.084765625) (133.31505,0.087890625) (138.30044,0.091015625) (142.77759,0.094140625) (147.30061,0.097265625) (151.10264,0.10039062) (155.65133,0.10351562) (162.12257,0.10664063) (171.8693,0.10976563) (176.73202,0.11289062) (184.58689,0.11601562) (191.13019,0.11914062) (200.58725,0.12226563) (205.82359,0.12539063) (211.60955,0.12851562) (217.54563,0.13164063) (223.04889,0.13476562) (226.56396,0.13789062) (230.74763,0.14101563) (240.29844,0.14414062) (249.75589,0.14726563) (253.29698,0.15039062) (261.24064,0.15351562) (266.70767,0.15664063) (270.90767,0.15976562) (273.76896,0.16289063) (279.00122,0.16601562) (289.44107,0.16914062) (300.758,0.17226563) (309.20863,0.17539062) (317.72885,0.17851563) (327.41636,0.18164062) (335.34668,0.18476562) (338.7928,0.18789063) (348.17364,0.19101562) (357.41016,0.19414063) (366.86487,0.19726562) (372.56602,0.20039062) (379.21552,0.20351563) (388.24655,0.20664062) (395.1782,0.20976563) (405.60652,0.21289062) (412.408,0.21601562) (420.06914,0.21914063) (431.39592,0.22226562) (440.37424,0.22539063) (444.93325,0.22851562) (448.89439,0.23164062) (453.99681,0.23476563) (459.09878,0.23789062) (463.60567,0.24101563) (469.81994,0.24414062) (478.33692,0.24726562) (487.72171,0.25039062) (494.49433,0.25351563) (500.59207,0.25664063) (508.84262,0.25976562) (520.93323,0.26289062) (532.95922,0.26601562) (538.90444,0.26914063) (549.29689,0.27226563) (556.87539,0.27539062) (567.71543,0.27851562) (576.2364,0.28164062) (582.05824,0.28476563) (589.81139,0.28789063) (605.22527,0.29101562) (617.88071,0.29414062) (632.8772,0.29726562) (644.79448,0.30039063) (649.99908,0.30351563) (659.11353,0.30664062) (673.7452,0.30976562) (684.19971,0.31289062) (695.19192,0.31601563) (709.98594,0.31914063) (719.01858,0.32226562) (730.77887,0.32539062) (742.4093,0.32851562) (753.05268,0.33164063) (759.30938,0.33476563) (766.30563,0.33789062) (775.34042,0.34101562) (785.7769,0.34414062) (793.37813,0.34726563) (805.80458,0.35039063) (812.447,0.35351562) (823.984,0.35664062) (828.83403,0.35976562) (839.57665,0.36289063) (852.73691,0.36601563) (861.13051,0.36914062) (866.32803,0.37226562) (877.16624,0.37539062) (887.99745,0.37851563) (892.31484,0.38164063) (907.80616,0.38476562) (923.68662,0.38789062) (939.76423,0.39101562) (953.55809,0.39414063) (971.7539,0.39726563) (982.8756,0.40039062) (1000.0639,0.40351562) (1024.8344,0.40664062) (1032.6358,0.40976563) (1053.8246,0.41289063) (1063.1632,0.41601562) (1077.1339,0.41914062) (1089.913,0.42226562) (1096.1574,0.42539063) (1108.8505,0.42851563) (1124.7446,0.43164062) (1136.8388,0.43476562) (1148.0279,0.43789062) (1152.4219,0.44101563) (1172.1955,0.44414063) (1183.2774,0.44726562) (1192.1592,0.45039062) (1215.5998,0.45351562) (1228.6098,0.45664063) (1240.9515,0.45976563) (1257.1403,0.46289062) (1272.6972,0.46601562) (1289.3282,0.46914062) (1304.3538,0.47226563) (1314.7976,0.47539063) (1327.5641,0.47851562) (1333.8898,0.48164062) (1351.1613,0.48476562) (1365.9057,0.48789063) (1371.6069,0.49101563) (1390.9486,0.49414062) (1414.2734,0.49726562) (1436.0289,0.50039062) (1456.2927,0.50351563) (1468.4923,0.50664062) (1489.8035,0.50976562) (1504.048,0.51289063) (1525.3305,0.51601562) (1539.668,0.51914063) (1557.1631,0.52226562) (1574.6485,0.52539062) (1595.9521,0.52851563) (1615.5303,0.53164062) (1626.474,0.53476563) (1649.0738,0.53789062) (1676.4435,0.54101562) (1696.3439,0.54414063) (1711.1081,0.54726562) (1731.9924,0.55039063) (1750.4081,0.55351562) (1778.385,0.55664062) (1803.7866,0.55976563) (1819.2831,0.56289062) (1844.335,0.56601563) (1855.8502,0.56914062) (1870.7016,0.57226562) (1895.1179,0.57539063) (1911.3772,0.57851562) (1920.2869,0.58164063) (1943.2759,0.58476562) (1959.1422,0.58789062) (1978.7817,0.59101563) (1997.2348,0.59414062) (2039.2416,0.59726563) (2058.104,0.60039062) (2075.4509,0.60351562) (2099.2836,0.60664063) (2125.8253,0.60976562) (2146.8394,0.61289063) (2166.6759,0.61601562) (2203.4279,0.61914062) (2229.297,0.62226563) (2260.0807,0.62539062) (2282.1103,0.62851563) (2302.4561,0.63164062) (2321.8833,0.63476562) (2345.7827,0.63789063) (2384.6176,0.64101562) (2416.8074,0.64414063) (2435.9594,0.64726562) (2467.4901,0.65039062) (2491.319,0.65351563) (2512.6117,0.65664062) (2533.4483,0.65976563) (2544.6126,0.66289062) (2567.4444,0.66601562) (2597.582,0.66914063) (2625.8406,0.67226562) (2653.2441,0.67539063) (2705.9677,0.67851562) (2724.0112,0.68164062) (2749.8043,0.68476563) (2769.9724,0.68789062) (2806.3169,0.69101563) (2849.8498,0.69414062) (2882.2839,0.69726562) (2902.5105,0.70039063) (2930.6963,0.70351562) (2976.4152,0.70664063) (3021.6676,0.70976562) (3047.1867,0.71289062) (3086.6766,0.71601563) (3133.5512,0.71914062) (3187.4523,0.72226563) (3227.8216,0.72539062) (3268.7375,0.72851562) (3309.3977,0.73164063) (3342.1645,0.73476562) (3385.953,0.73789063) (3422.4382,0.74101562) (3447.2963,0.74414062) (3499.3821,0.74726563) (3562.7231,0.75039062) (3595.1123,0.75351563) (3638.2979,0.75664062) (3679.3387,0.75976562) (3722.3324,0.76289063) (3761.4179,0.76601562) (3835.3303,0.76914063) (3863.1633,0.77226562) (3881.7376,0.77539062) (3922.0369,0.77851563) (3972.0795,0.78164062) (4010.2974,0.78476563) (4089.2738,0.78789062) (4145.0477,0.79101562) (4192.6786,0.79414063) (4262.58,0.79726562) (4310.7066,0.80039063) (4380.4517,0.80351562) (4414.1704,0.80664062) (4480.8021,0.80976563) (4552.0285,0.81289062) (4642.3081,0.81601563) (4720.5749,0.81914062) (4791.4293,0.82226562) (4852.384,0.82539063) (4906.9995,0.82851562) (5071.2895,0.83164063) (5125.2836,0.83476562) (5183.6336,0.83789062) (5269.7146,0.84101563) (5342.0961,0.84414062) (5408.6,0.84726563) (5490.424,0.85039062) (5589.8911,0.85351562) (5688.9999,0.85664063) (5761.2199,0.85976562) (5852.9806,0.86289063) (5944.6257,0.86601562) (5994.8003,0.86914062) (6091.3396,0.87226563) (6188.7521,0.87539062) (6297.2093,0.87851563) (6351.7666,0.88164062) (6434.7523,0.88476562) (6583.6066,0.88789063) (6703.9019,0.89101562) (6847.3458,0.89414063) (6987.8316,0.89726562) (7125.8509,0.90039062) (7272.8664,0.90351563) (7362.9779,0.90664062) (7507.4124,0.90976563) (7649.2161,0.91289062) (7806.2111,0.91601562) (8000.9973,0.91914063) (8201.4996,0.92226562) (8577.4016,0.92539063) (8789.1579,0.92851562) (9054.7854,0.93164062) (9468.956,0.93476563) (9891.8307,0.93789062) (10089.105,0.94101563) (10432.158,0.94414062) (10676.296,0.94726562) (10826.663,0.95039063) (11513.835,0.95351562) (11882.572,0.95664063) (12506.227,0.95976562) (13489.351,0.96289062) (14014.868,0.96601563) (14915.023,0.96914062) (15964.167,0.97226563) (17816.105,0.97539062) (19693.267,0.97851562) (21959.407,0.98164063) (25029.113,0.98476562) (35158.288,0.98789063) (46865.525,0.99101562) (67947.927,0.99414062) (99819.756,0.99726563) (332910.84,1)};
\addplot+[iewc,mark=none] coordinates {(5.0254796,0.000390625) (21.710247,0.003515625) (29.044074,0.006640625) (35.55437,0.009765625) (52.091694,0.012890625) (57.067245,0.016015625) (64.56486,0.019140625) (79.819554,0.022265625) (86.168969,0.025390625) (96.923214,0.028515625) (106.44803,0.031640625) (112.22534,0.034765625) (125.27153,0.037890625) (144.10703,0.041015625) (149.88507,0.044140625) (160.40157,0.047265625) (169.46141,0.050390625) (180.31325,0.053515625) (191.05413,0.056640625) (204.49831,0.059765625) (212.15398,0.062890625) (226.21748,0.066015625) (241.60657,0.069140625) (255.97475,0.072265625) (270.96508,0.075390625) (287.88776,0.078515625) (312.05909,0.081640625) (323.27607,0.084765625) (330.40895,0.087890625) (340.8123,0.091015625) (350.95108,0.094140625) (362.43484,0.097265625) (373.21508,0.10039062) (386.61563,0.10351562) (400.15478,0.10664063) (421.2688,0.10976563) (434.80496,0.11289062) (458.74352,0.11601562) (471.1906,0.11914062) (490.12651,0.12226563) (503.19376,0.12539063) (520.11991,0.12851562) (538.72347,0.13164063) (549.47615,0.13476562) (555.56345,0.13789062) (568.14227,0.14101563) (588.71899,0.14414062) (609.10292,0.14726563) (621.67382,0.15039062) (637.48875,0.15351562) (652.05436,0.15664063) (657.74198,0.15976562) (668.30549,0.16289063) (688.3265,0.16601562) (717.65809,0.16914062) (738.37962,0.17226563) (760.82401,0.17539062) (783.7676,0.17851563) (799.71633,0.18164062) (817.81712,0.18476562) (832.1847,0.18789063) (854.73347,0.19101562) (871.10968,0.19414063) (897.38092,0.19726562) (912.57105,0.20039062) (925.26798,0.20351563) (946.97094,0.20664062) (965.90776,0.20976563) (984.64661,0.21289062) (1010.0068,0.21601562) (1026.8199,0.21914063) (1044.0208,0.22226562) (1067.6,0.22539063) (1076.0957,0.22851562) (1088.7209,0.23164062) (1102.593,0.23476563) (1115.1144,0.23789062) (1128.9242,0.24101563) (1142.289,0.24414062) (1165.4203,0.24726562) (1184.9535,0.25039062) (1210.7647,0.25351563) (1217.3565,0.25664063) (1244.9512,0.25976562) (1273.7102,0.26289062) (1302.2106,0.26601562) (1321.8716,0.26914063) (1344.2459,0.27226563) (1356.1438,0.27539062) (1382.1364,0.27851562) (1398.9213,0.28164062) (1415.6211,0.28476563) (1444.1669,0.28789063) (1466.2658,0.29101562) (1506.1563,0.29414062) (1544.0769,0.29726562) (1566.6934,0.30039063) (1578.5089,0.30351563) (1607.3933,0.30664062) (1619.6905,0.30976562) (1658.8799,0.31289062) (1684.7015,0.31601563) (1697.3007,0.31914063) (1733.1408,0.32226562) (1768.8951,0.32539062) (1791.5155,0.32851562) (1807.3902,0.33164063) (1821.6553,0.33476563) (1846.6373,0.33789062) (1867.2363,0.34101562) (1885.1049,0.34414062) (1915.2784,0.34726563) (1931.8886,0.35039063) (1948.9399,0.35351562) (1967.8268,0.35664062) (2001.9796,0.35976562) (2035.1173,0.36289063) (2051.9835,0.36601563) (2067.8314,0.36914062) (2091.3387,0.37226562) (2119.5204,0.37539062) (2133.7545,0.37851563) (2165.0686,0.38164063) (2188.4272,0.38476562) (2227.9177,0.38789062) (2254.5177,0.39101562) (2297.3049,0.39414063) (2337.4426,0.39726563) (2368.1402,0.40039062) (2395.7134,0.40351562) (2487.381,0.40664062) (2510.5778,0.40976563) (2535.367,0.41289063) (2550.8562,0.41601562) (2570.7851,0.41914062) (2609.6203,0.42226562) (2641.5979,0.42539063) (2664.381,0.42851563) (2691.2342,0.43164062) (2722.7291,0.43476562) (2771.2166,0.43789062) (2796.2729,0.44101563) (2818.2528,0.44414063) (2852.7361,0.44726562) (2885.9501,0.45039062) (2901.074,0.45351562) (2929.8159,0.45664063) (2981.8874,0.45976563) (3011.0306,0.46289062) (3047.163,0.46601562) (3077.2161,0.46914062) (3115.1974,0.47226563) (3140.4396,0.47539063) (3180.9126,0.47851562) (3205.1159,0.48164062) (3249.271,0.48476562) (3270.2099,0.48789063) (3311.4395,0.49101563) (3335.4527,0.49414062) (3376.58,0.49726562) (3415.2115,0.50039062) (3515.2321,0.50351563) (3543.9102,0.50664062) (3578.8666,0.50976562) (3606.0581,0.51289063) (3637.9822,0.51601562) (3674.4949,0.51914063) (3724.4209,0.52226562) (3763.155,0.52539062) (3786.4841,0.52851563) (3832.3681,0.53164062) (3881.3427,0.53476563) (3920.4674,0.53789062) (3991.8468,0.54101562) (4045.4552,0.54414063) (4097.4243,0.54726562) (4152.6978,0.55039063) (4187.2753,0.55351562) (4222.3083,0.55664062) (4267.2741,0.55976563) (4306.543,0.56289062) (4353.8105,0.56601563) (4376.5469,0.56914062) (4424.0246,0.57226562) (4465.1573,0.57539063) (4485.6621,0.57851562) (4568.5139,0.58164063) (4606.0352,0.58476562) (4669.4649,0.58789062) (4690.1321,0.59101563) (4746.9769,0.59414062) (4794.1566,0.59726563) (4848.2044,0.60039062) (4911.1885,0.60351562) (4958.8673,0.60664063) (5004.2439,0.60976562) (5065.2954,0.61289063) (5121.9566,0.61601562) (5192.6331,0.61914062) (5235.9669,0.62226563) (5315.6132,0.62539062) (5360.8574,0.62851563) (5402.3174,0.63164062) (5465.0799,0.63476562) (5527.0496,0.63789063) (5611.0653,0.64101562) (5663.4583,0.64414063) (5747.6543,0.64726562) (5829.0272,0.65039062) (5875.7874,0.65351563) (5907.3189,0.65664062) (5950.4467,0.65976563) (6009.4276,0.66289062) (6067.5671,0.66601562) (6088.599,0.66914063) (6155.3017,0.67226562) (6198.827,0.67539063) (6254.018,0.67851562) (6326.4835,0.68164062) (6369.1074,0.68476563) (6433.5022,0.68789062) (6500.7706,0.69101563) (6604.2198,0.69414062) (6656.2447,0.69726562) (6743.4067,0.70039063) (6881.7673,0.70351562) (6976.3672,0.70664063) (7060.0426,0.70976562) (7150.0145,0.71289062) (7243.7454,0.71601563) (7381.4667,0.71914062) (7428.672,0.72226563) (7549.0608,0.72539062) (7646.907,0.72851562) (7729.9179,0.73164063) (7789.7278,0.73476562) (7918.8324,0.73789063) (7993.2976,0.74101562) (8057.9506,0.74414062) (8111.8881,0.74726563) (8201.5739,0.75039062) (8317.8627,0.75351563) (8408.9409,0.75664062) (8481.321,0.75976562) (8594.8143,0.76289063) (8725.2319,0.76601562) (8803.3585,0.76914063) (8866.906,0.77226562) (8974.2867,0.77539062) (9135.7277,0.77851563) (9271.0312,0.78164062) (9343.8354,0.78476563) (9413.3141,0.78789062) (9530.9662,0.79101562) (9707.6424,0.79414063) (9908.6235,0.79726562) (10007.958,0.80039063) (10104.037,0.80351562) (10190.801,0.80664062) (10372.3,0.80976563) (10497.376,0.81289062) (10695.05,0.81601563) (10767.493,0.81914062) (10894.321,0.82226562) (10995.609,0.82539063) (11176.168,0.82851562) (11338.378,0.83164063) (11515.076,0.83476562) (11654.71,0.83789062) (11963.294,0.84101563) (12150.844,0.84414062) (12394.846,0.84726563) (12536.118,0.85039062) (12748.23,0.85351562) (12885.802,0.85664063) (13004.716,0.85976562) (13158.424,0.86289063) (13324.008,0.86601562) (13557.477,0.86914062) (13847.359,0.87226563) (13985.011,0.87539062) (14148.451,0.87851563) (14462.953,0.88164062) (14643.221,0.88476562) (14815.857,0.88789063) (15085.59,0.89101562) (15243.23,0.89414063) (15582.159,0.89726562) (15890.535,0.90039062) (16196.704,0.90351563) (16539.769,0.90664062) (16674.615,0.90976563) (17206.262,0.91289062) (17509.724,0.91601562) (17907.085,0.91914063) (18287.257,0.92226562) (18563.96,0.92539063) (19011.365,0.92851562) (19420.976,0.93164062) (20186.954,0.93476563) (20620.224,0.93789062) (20974.68,0.94101563) (22076.489,0.94414062) (22786.964,0.94726562) (23196.268,0.95039063) (24018.839,0.95351562) (25220.998,0.95664063) (25994.18,0.95976562) (27549.133,0.96289062) (29092.633,0.96601563) (30551.508,0.96914062) (32667.871,0.97226563) (36003.842,0.97539062) (39182.584,0.97851562) (43932.339,0.98164063) (50018.82,0.98476562) (64790.961,0.98789063) (81198.26,0.99101562) (111562,0.99414062) (149853.6,0.99726563) (490831.35,1)};
\nextgroupplot[title={\textbf{F}\quad Segmentation},ylabel={},yticklabels={\empty}]
\addplot+[ewc,mark=none] coordinates {(0.55873501,0.0026041667) (1.1650314,0.0052083333) (1.6924665,0.0078125) (2.1379802,0.010416667) (2.2260139,0.013020833) (2.4940805,0.015625) (2.5695615,0.018229167) (2.6914983,0.020833333) (2.7130055,0.0234375) (2.8860688,0.026041667) (2.8890858,0.028645833) (2.9982498,0.03125) (3.5387375,0.033854167) (3.6959813,0.036458333) (4.1612163,0.0390625) (4.2759528,0.041666667) (4.3633924,0.044270833) (4.5100303,0.046875) (5.6811991,0.049479167) (5.6836505,0.052083333) (5.8099794,0.0546875) (6.2489958,0.057291667) (6.3911352,0.059895833) (6.4752254,0.0625) (6.5830421,0.065104167) (6.5899978,0.067708333) (7.2760959,0.0703125) (7.8563471,0.072916667) (8.0153332,0.075520833) (8.2138023,0.078125) (8.307889,0.080729167) (8.7227201,0.083333333) (9.6232824,0.0859375) (9.6707811,0.088541667) (9.9414282,0.091145833) (10.088976,0.09375) (10.773346,0.096354167) (11.489059,0.098958333) (12.273382,0.1015625) (12.438573,0.10416667) (13.076928,0.10677083) (13.172911,0.109375) (13.25078,0.11197917) (14.190568,0.11458333) (14.307796,0.1171875) (14.353768,0.11979167) (14.622156,0.12239583) (14.972844,0.125) (14.986891,0.12760417) (15.384023,0.13020833) (16.016548,0.1328125) (16.84672,0.13541667) (17.277914,0.13802083) (17.497843,0.140625) (17.678238,0.14322917) (17.687254,0.14583333) (17.867447,0.1484375) (17.996113,0.15104167) (18.538303,0.15364583) (19.036722,0.15625) (19.091564,0.15885417) (19.874998,0.16145833) (19.996288,0.1640625) (20.089869,0.16666667) (20.425369,0.16927083) (20.634571,0.171875) (21.00902,0.17447917) (21.118013,0.17708333) (21.25938,0.1796875) (21.8304,0.18229167) (22.772312,0.18489583) (23.121817,0.1875) (23.221243,0.19010417) (23.261341,0.19270833) (23.771852,0.1953125) (24.315355,0.19791667) (24.964897,0.20052083) (25.482334,0.203125) (26.133104,0.20572917) (26.404451,0.20833333) (26.878492,0.2109375) (27.512751,0.21354167) (27.648199,0.21614583) (28.235304,0.21875) (28.511677,0.22135417) (28.528948,0.22395833) (29.271433,0.2265625) (29.29064,0.22916667) (29.364174,0.23177083) (29.653929,0.234375) (30.87125,0.23697917) (31.54529,0.23958333) (32.613983,0.2421875) (33.360874,0.24479167) (33.372585,0.24739583) (33.650734,0.25) (34.002068,0.25260417) (35.772312,0.25520833) (36.220852,0.2578125) (37.507313,0.26041667) (37.557106,0.26302083) (38.00145,0.265625) (38.042587,0.26822917) (38.332054,0.27083333) (39.325981,0.2734375) (39.467945,0.27604167) (39.639675,0.27864583) (39.980495,0.28125) (40.715424,0.28385417) (41.474709,0.28645833) (41.507099,0.2890625) (41.833912,0.29166667) (42.077442,0.29427083) (42.19614,0.296875) (42.429977,0.29947917) (42.51226,0.30208333) (43.67691,0.3046875) (43.707199,0.30729167) (44.632198,0.30989583) (46.430672,0.3125) (47.413948,0.31510417) (47.978828,0.31770833) (48.180992,0.3203125) (48.275387,0.32291667) (48.679077,0.32552083) (50.037327,0.328125) (51.101608,0.33072917) (52.479767,0.33333333) (52.486759,0.3359375) (53.660778,0.33854167) (54.355186,0.34114583) (54.86937,0.34375) (55.518791,0.34635417) (55.771194,0.34895833) (58.617699,0.3515625) (58.746239,0.35416667) (61.316891,0.35677083) (61.347614,0.359375) (62.682285,0.36197917) (63.19857,0.36458333) (65.186241,0.3671875) (65.218353,0.36979167) (65.437897,0.37239583) (65.791298,0.375) (67.368248,0.37760417) (67.833672,0.38020833) (68.481186,0.3828125) (68.831284,0.38541667) (68.991959,0.38802083) (69.023834,0.390625) (70.96347,0.39322917) (70.97673,0.39583333) (71.627075,0.3984375) (72.687233,0.40104167) (73.062157,0.40364583) (73.568344,0.40625) (73.666428,0.40885417) (76.188431,0.41145833) (76.706573,0.4140625) (77.61618,0.41666667) (77.994888,0.41927083) (79.89473,0.421875) (80.099373,0.42447917) (80.106125,0.42708333) (80.179962,0.4296875) (80.991508,0.43229167) (82.81443,0.43489583) (83.763542,0.4375) (84.417686,0.44010417) (84.719093,0.44270833) (85.004036,0.4453125) (85.066696,0.44791667) (85.857964,0.45052083) (86.317535,0.453125) (86.444664,0.45572917) (87.314941,0.45833333) (88.454315,0.4609375) (88.919426,0.46354167) (89.738777,0.46614583) (90.055603,0.46875) (90.468819,0.47135417) (90.886749,0.47395833) (93.457535,0.4765625) (94.646828,0.47916667) (100.11131,0.48177083) (102.43936,0.484375) (103.25861,0.48697917) (103.69532,0.48958333) (104.12881,0.4921875) (104.8935,0.49479167) (105.20837,0.49739583) (106.91665,0.5) (108.35207,0.50260417) (113.58689,0.50520833) (113.69791,0.5078125) (115.48804,0.51041667) (120.47988,0.51302083) (126.47844,0.515625) (126.67365,0.51822917) (129.36194,0.52083333) (129.71399,0.5234375) (129.715,0.52604167) (135.21753,0.52864583) (135.42479,0.53125) (137.13086,0.53385417) (139.31743,0.53645833) (140.84792,0.5390625) (142.37036,0.54166667) (142.73666,0.54427083) (143.07925,0.546875) (143.52686,0.54947917) (144.75121,0.55208333) (146.74765,0.5546875) (147.4155,0.55729167) (151.5215,0.55989583) (155.69278,0.5625) (163.22963,0.56510417) (164.55011,0.56770833) (166.64742,0.5703125) (168.36101,0.57291667) (169.92305,0.57552083) (170.13388,0.578125) (172.60023,0.58072917) (174.20299,0.58333333) (177.71805,0.5859375) (184.25293,0.58854167) (187.1973,0.59114583) (187.79137,0.59375) (188.19141,0.59635417) (189.9637,0.59895833) (191.58163,0.6015625) (191.9772,0.60416667) (192.71291,0.60677083) (196.6189,0.609375) (210.51115,0.61197917) (211.62859,0.61458333) (212.44928,0.6171875) (218.29369,0.61979167) (221.86012,0.62239583) (221.88527,0.625) (223.52789,0.62760417) (225.4241,0.63020833) (226.57231,0.6328125) (227.30859,0.63541667) (229.02406,0.63802083) (233.51813,0.640625) (237.3725,0.64322917) (242.8441,0.64583333) (243.11168,0.6484375) (244.43102,0.65104167) (247.40953,0.65364583) (253.81435,0.65625) (255.88031,0.65885417) (262.50674,0.66145833) (266.14737,0.6640625) (269.27951,0.66666667) (269.91483,0.66927083) (272.29669,0.671875) (277.9162,0.67447917) (280.05002,0.67708333) (285.82562,0.6796875) (287.01953,0.68229167) (291.48627,0.68489583) (303.83841,0.6875) (314.49664,0.69010417) (318.59567,0.69270833) (320.09344,0.6953125) (320.58072,0.69791667) (324.12439,0.70052083) (329.75336,0.703125) (330.19122,0.70572917) (333.44492,0.70833333) (334.79147,0.7109375) (342.32922,0.71354167) (355.75302,0.71614583) (358.1597,0.71875) (385.40207,0.72135417) (396.99713,0.72395833) (410.32819,0.7265625) (411.35754,0.72916667) (411.836,0.73177083) (429.88782,0.734375) (432.67993,0.73697917) (443.53043,0.73958333) (447.29901,0.7421875) (448.52945,0.74479167) (449.81021,0.74739583) (465.34836,0.75) (475.03983,0.75260417) (487.82721,0.75520833) (490.16098,0.7578125) (491.9032,0.76041667) (494.85168,0.76302083) (507.85788,0.765625) (511.57275,0.76822917) (512.06757,0.77083333) (514.40125,0.7734375) (515.19025,0.77604167) (523.63257,0.77864583) (526.02673,0.78125) (542.37933,0.78385417) (542.58459,0.78645833) (566.53345,0.7890625) (572.53125,0.79166667) (574.00867,0.79427083) (577.52612,0.796875) (577.53619,0.79947917) (591.51135,0.80208333) (604.03314,0.8046875) (616.5932,0.80729167) (638.54834,0.80989583) (638.90051,0.8125) (638.92401,0.81510417) (651.81335,0.81770833) (652.29059,0.8203125) (654.46185,0.82291667) (655.47821,0.82552083) (667.72778,0.828125) (693.82635,0.83072917) (700.66626,0.83333333) (710.495,0.8359375) (719.04956,0.83854167) (727.95825,0.84114583) (759.86969,0.84375) (764.7337,0.84635417) (768.06964,0.84895833) (778.23853,0.8515625) (794.97449,0.85416667) (816.18939,0.85677083) (821.52924,0.859375) (827.31525,0.86197917) (833.64655,0.86458333) (851.40375,0.8671875) (873.14008,0.86979167) (879.67017,0.87239583) (886.45319,0.875) (907.26691,0.87760417) (907.61023,0.88020833) (948.09393,0.8828125) (995.07391,0.88541667) (1009.1844,0.88802083) (1022.819,0.890625) (1032.9662,0.89322917) (1050.4072,0.89583333) (1063.6854,0.8984375) (1067.6835,0.90104167) (1071.8882,0.90364583) (1144.5861,0.90625) (1154.6608,0.90885417) (1169.5094,0.91145833) (1212.9913,0.9140625) (1229.9032,0.91666667) (1241.6144,0.91927083) (1263.573,0.921875) (1267.8557,0.92447917) (1269.5765,0.92708333) (1304.22,0.9296875) (1319.6349,0.93229167) (1323.5289,0.93489583) (1425.5068,0.9375) (1438.609,0.94010417) (1456.377,0.94270833) (1457.2499,0.9453125) (1516.9816,0.94791667) (1532.0211,0.95052083) (1587.2891,0.953125) (1621.5809,0.95572917) (1644.0944,0.95833333) (1702.0953,0.9609375) (1780.9445,0.96354167) (1911.9996,0.96614583) (2009.9446,0.96875) (2018.9875,0.97135417) (2056.2417,0.97395833) (2300.804,0.9765625) (2364.7705,0.97916667) (2404.9199,0.98177083) (2405.4983,0.984375) (2455.4307,0.98697917) (2753.8596,0.98958333) (3348.9155,0.9921875) (3771.2412,0.99479167) (4143.1895,0.99739583) (6905.0981,1)};
\addplot+[iewc,mark=none] coordinates {(558.50029,0.0026041667) (1164.3648,0.0052083333) (1691.9936,0.0078125) (2136.8965,0.010416667) (2224.3155,0.013020833) (2492.7211,0.015625) (2565.8759,0.018229167) (2689.0427,0.020833333) (2711.4767,0.0234375) (2880.0888,0.026041667) (2882.2842,0.028645833) (2995.3381,0.03125) (3535.2673,0.033854167) (3690.0479,0.036458333) (4160.2295,0.0390625) (4269.668,0.041666667) (4359.9969,0.044270833) (4505.0711,0.046875) (5662.9968,0.049479167) (5673.0298,0.052083333) (5804.231,0.0546875) (6240.0378,0.057291667) (6385.7227,0.059895833) (6466.4032,0.0625) (6572.7667,0.065104167) (6575.5353,0.067708333) (7265.2179,0.0703125) (7845.9149,0.072916667) (7996.8628,0.075520833) (8199.5428,0.078125) (8297.3663,0.080729167) (8696.0596,0.083333333) (9614.4873,0.0859375) (9659.2029,0.088541667) (9929.4208,0.091145833) (10074.016,0.09375) (10766.705,0.096354167) (11478.065,0.098958333) (12267.239,0.1015625) (12426.593,0.10416667) (13064.039,0.10677083) (13156.036,0.109375) (13234.918,0.11197917) (14171.997,0.11458333) (14294.246,0.1171875) (14332.192,0.11979167) (14601.893,0.12239583) (14931.335,0.125) (14949.684,0.12760417) (15348.08,0.13020833) (15998.126,0.1328125) (16830.98,0.13541667) (17222.104,0.13802083) (17475.914,0.140625) (17605.752,0.14322917) (17653.221,0.14583333) (17742.837,0.1484375) (17969.102,0.15104167) (18466.561,0.15364583) (18985.62,0.15625) (19040.643,0.15885417) (19838.71,0.16145833) (19942.31,0.1640625) (20074.524,0.16666667) (20391.171,0.16927083) (20581.787,0.171875) (20978.325,0.17447917) (21089.915,0.17708333) (21200.916,0.1796875) (21783.479,0.18229167) (22672.559,0.18489583) (23054.294,0.1875) (23176.472,0.19010417) (23219.365,0.19270833) (23730.581,0.1953125) (24287.678,0.19791667) (24895.894,0.20052083) (25411.67,0.203125) (26092.007,0.20572917) (26369.678,0.20833333) (26809.231,0.2109375) (27358.508,0.21354167) (27604.873,0.21614583) (28113.931,0.21875) (28442.075,0.22135417) (28471.267,0.22395833) (29208.32,0.2265625) (29215.791,0.22916667) (29224.834,0.23177083) (29531.887,0.234375) (30819.294,0.23697917) (31449.7,0.23958333) (32507.659,0.2421875) (33301.172,0.24479167) (33314.888,0.24739583) (33508.708,0.25) (33960.454,0.25260417) (35616.812,0.25520833) (36148.018,0.2578125) (37408.198,0.26041667) (37442.322,0.26302083) (37947.791,0.265625) (37999.863,0.26822917) (38186.47,0.27083333) (39235.105,0.2734375) (39404.648,0.27604167) (39531.284,0.27864583) (39857.668,0.28125) (40664.155,0.28385417) (41397.656,0.28645833) (41445.923,0.2890625) (41722.227,0.29166667) (41943.359,0.29427083) (42093.706,0.296875) (42332.52,0.29947917) (42464.966,0.30208333) (43497.202,0.3046875) (43519.458,0.30729167) (44562.09,0.30989583) (46371.382,0.3125) (47304.57,0.31510417) (47848.037,0.31770833) (48099.556,0.3203125) (48171.553,0.32291667) (48451.787,0.32552083) (49853.057,0.328125) (50999.922,0.33072917) (52238.848,0.33333333) (52435.566,0.3359375) (53456.821,0.33854167) (54268.169,0.34114583) (54798.027,0.34375) (55403.071,0.34635417) (55614.062,0.34895833) (58523.379,0.3515625) (58568.218,0.35416667) (60935.938,0.35677083) (61109.722,0.359375) (62420.42,0.36197917) (63013.667,0.36458333) (65051.47,0.3671875) (65143.296,0.36979167) (65200.435,0.37239583) (65304.482,0.375) (67037.158,0.37760417) (67608.721,0.38020833) (68284.087,0.3828125) (68517.324,0.38541667) (68847.026,0.38802083) (68883.95,0.390625) (70482.139,0.39322917) (70799.985,0.39583333) (71444.526,0.3984375) (72321.675,0.40104167) (72885.244,0.40364583) (73310.796,0.40625) (73539.448,0.40885417) (75987.012,0.41145833) (76523.022,0.4140625) (77380.264,0.41666667) (77738.335,0.41927083) (79703.188,0.421875) (79887.456,0.42447917) (79955.84,0.42708333) (80058.853,0.4296875) (80804.99,0.43229167) (82551.514,0.43489583) (83388.818,0.4375) (84256.104,0.44010417) (84375.049,0.44270833) (84755.85,0.4453125) (84880.439,0.44791667) (85561.445,0.45052083) (86077.988,0.453125) (86153.965,0.45572917) (87043.594,0.45833333) (88255.674,0.4609375) (88396.221,0.46354167) (89632.852,0.46614583) (89871.973,0.46875) (90186.289,0.47135417) (90372.461,0.47395833) (93289.131,0.4765625) (94438.74,0.47916667) (99831.523,0.48177083) (101988.61,0.484375) (102975.13,0.48697917) (103316.32,0.48958333) (103821.29,0.4921875) (104592.37,0.49479167) (104595.54,0.49739583) (106466.73,0.5) (107787.79,0.50260417) (112854.5,0.50520833) (113445.42,0.5078125) (115334.31,0.51041667) (119516,0.51302083) (125989.56,0.515625) (126240.06,0.51822917) (128803.08,0.52083333) (129080.62,0.5234375) (129316.48,0.52604167) (134906.88,0.52864583) (134955.03,0.53125) (136615.08,0.53385417) (139049.24,0.53645833) (140394.56,0.5390625) (141735.83,0.54166667) (142517.68,0.54427083) (142766.84,0.546875) (143382.75,0.54947917) (144484.79,0.55208333) (145670.09,0.5546875) (147168.43,0.55729167) (151078.83,0.55989583) (155513.76,0.5625) (161853.07,0.56510417) (163785.66,0.56770833) (165922.99,0.5703125) (168009.86,0.57291667) (168483.85,0.57552083) (169540.06,0.578125) (172298.93,0.58072917) (173473.36,0.58333333) (176857.75,0.5859375) (183868.69,0.58854167) (186736.07,0.59114583) (187303.07,0.59375) (187662.93,0.59635417) (188343.32,0.59895833) (190631.82,0.6015625) (191528.26,0.60416667) (191934.02,0.60677083) (196057.42,0.609375) (209403.79,0.61197917) (211005,0.61458333) (212048.22,0.6171875) (217342.11,0.61979167) (221027.6,0.62239583) (221279.22,0.625) (222980.39,0.62760417) (225024.84,0.63020833) (225935.12,0.6328125) (226470.45,0.63541667) (227516.99,0.63802083) (232504.75,0.640625) (236467.5,0.64322917) (241751.74,0.64583333) (242105.64,0.6484375) (243429.18,0.65104167) (245161.35,0.65364583) (253238.96,0.65625) (254912.36,0.65885417) (259917.54,0.66145833) (265460.78,0.6640625) (268532.87,0.66666667) (269393.89,0.66927083) (271143.05,0.671875) (276956.88,0.67447917) (279659.51,0.67708333) (285010.68,0.6796875) (285126.09,0.68229167) (290997.54,0.68489583) (303179.12,0.6875) (312580.21,0.69010417) (317863.77,0.69270833) (318697.73,0.6953125) (318879.45,0.69791667) (322599.22,0.70052083) (328522.97,0.703125) (328891.41,0.70572917) (331334.38,0.70833333) (333494.88,0.7109375) (340454.61,0.71354167) (351947.7,0.71614583) (357348.63,0.71875) (384135.47,0.72135417) (394866.05,0.72395833) (408486.56,0.7265625) (409196.13,0.72916667) (409462.73,0.73177083) (428736.99,0.734375) (431896.48,0.73697917) (442737.81,0.73958333) (445659.8,0.7421875) (446631.37,0.74479167) (448774.77,0.74739583) (464514.84,0.75) (473294.77,0.75260417) (484252.42,0.75520833) (485659.34,0.7578125) (490309.18,0.76041667) (493209.8,0.76302083) (505988.01,0.765625) (508704.65,0.76822917) (510052.03,0.77083333) (511246.21,0.7734375) (513306.6,0.77604167) (519454.8,0.77864583) (524081.13,0.78125) (541116.17,0.78385417) (541411.88,0.78645833) (563111.6,0.7890625) (569096.17,0.79166667) (572096.17,0.79427083) (573801.41,0.796875) (575687.73,0.79947917) (588959.41,0.80208333) (600869.38,0.8046875) (614081.21,0.80729167) (633984.77,0.80989583) (636192.77,0.8125) (636767.54,0.81510417) (646456.48,0.81770833) (649377.85,0.8203125) (651696.56,0.82291667) (653263.59,0.82552083) (664213.75,0.828125) (689859.92,0.83072917) (698043.12,0.83333333) (708428.59,0.8359375) (716729.3,0.83854167) (724935.62,0.84114583) (758297.19,0.84375) (760292.19,0.84635417) (764938.2,0.84895833) (775129.84,0.8515625) (792728.44,0.85416667) (813879.61,0.85677083) (816393.83,0.859375) (818019.92,0.86197917) (824762.27,0.86458333) (845783.28,0.8671875) (867058.52,0.86979167) (874408.44,0.87239583) (875573.67,0.875) (902442.58,0.87760417) (903567.11,0.88020833) (941062.5,0.8828125) (992601.88,0.88541667) (1006555,0.88802083) (1014638.4,0.890625) (1029205.8,0.89322917) (1045620.5,0.89583333) (1058279.4,0.8984375) (1062472.3,0.90104167) (1065878,0.90364583) (1136383.4,0.90625) (1146344.5,0.90885417) (1164551.4,0.91145833) (1201081.3,0.9140625) (1224235.2,0.91666667) (1237169.7,0.91927083) (1258363.3,0.921875) (1263395.1,0.92447917) (1264958.9,0.92708333) (1298881.8,0.9296875) (1313030.2,0.93229167) (1318580.6,0.93489583) (1407270.5,0.9375) (1423802,0.94010417) (1447321.4,0.94270833) (1452636.4,0.9453125) (1503964.4,0.94791667) (1517472.8,0.95052083) (1581981.6,0.953125) (1612053.9,0.95572917) (1634695.8,0.95833333) (1693430.2,0.9609375) (1757232.7,0.96354167) (1904312.2,0.96614583) (1995990.2,0.96875) (2008085.3,0.97135417) (2035104.7,0.97395833) (2278399.8,0.9765625) (2341783.4,0.97916667) (2372151.1,0.98177083) (2373940.2,0.984375) (2439690.5,0.98697917) (2733682.2,0.98958333) (3314260,0.9921875) (3752928.4,0.99479167) (4118415.3,0.99739583) (6841648.1,1)};
\end{groupplot}
\node[anchor=north,font=\footnotesize] at ($(group c1r1.south west)!0.5!(group c4r1.south east)+(0,-6mm)$) {Effective diagonal summand trace ($\lambda\times$ trace)};
\end{tikzpicture}

